State Space Estimation for DPOR-based Model Checkers(Extended Version)

We study the estimation problem for concurrent programs: given a bounded program $P$, estimate the number of Mazurkiewicz trace-equivalence classes induced by its interleavings. This quantity informs two practical questions for enumeration-based model checking: how long a model checking run is likely to take, and what fraction of the search space has been covered so far. We first show the counting problem is #P-hard even for restricted programs and, unless $P=NP$, inapproximable within any subexponential factor, ruling out efficient exact or randomized approximation algorithms. We give a Monte Carlo approach to obtain a poly-time unbiased estimator: we convert a stateless optimal DPOR algorithm into an unbiased estimator by viewing its exploration as a bounded-depth, bounded-width tree whose leaves are the maximal Mazurkiewicz traces. A classical estimator by Knuth, when run on this tree, yields an unbiased estimate. To control the variance, we apply stochastic enumeration by maintaining a small population of partial paths per depth whose evolution is coupled. We have implemented our estimator in the JMC model checker and evaluated it on shared-memory benchmarks. With modest budgets, our estimator yields stable estimates, typically within a 20% band, within a few hundred trials, even when the state space has $10^5$--$10^6$ classes. We also show how the same machinery estimates model-checking cost by weighting all explored graphs, not only complete traces. Our algorithms provide the first provable poly-time unbiased estimators for counting traces, a problem of considerable importance when allocating model checking resources.

==> RLRU-example.tex <==
\begin{figure}[htbp]
\centering
\resizebox{0.6\textwidth}{!}{ 
\begin{tikzpicture}[
    >=stealth,
    node distance=1.4cm and 1.8cm,
    event/.style={draw=none, font=\normalsize},
    rf/.style={->, thick, dashed, green!60!black},
    co/.style={->, very thick, dotted, red!80!black},
    hyper edge/.style={->, thick, blue!70!black},
    graph box/.style={draw, rectangle, rounded corners=4pt, thick, minimum width=1.4cm, minimum height=1cm, inner sep=0.1cm, minimum size=0cm},
    scale=0.65,
    every node/.style={transform shape}
]

% First row: G0, G1, G2, G3
% G0
\begin{scope}[xshift=0cm, yshift=0cm, local bounding box=G0box]
  \node[event] (g0i) {$\init$};
\end{scope}
\node[graph box, fit=(G0box)] (G0) {};

% G1
\begin{scope}[xshift=-4cm, yshift=-2cm, local bounding box=G1box]
  \node[event] (g1i) {$\init$};
  \node[event, below=0.7cm of g1i, xshift=-1.0cm] (g1r1) {$\opr(x)$};
  \draw[->] (g1i) -- (g1r1);
\end{scope}
\node[graph box, fit=(G1box)] (G1) {};

% G2
\begin{scope}[xshift=4cm, yshift=-2cm, local bounding box=G2box]
  \node[event] (g2i) {$\init$};
  \node[event, below=0.7cm of g2i, xshift=1.0cm]  (g2r2) {$\opr(x)$};
  \draw[->] (g2i) -- (g2r2);
\end{scope}
\node[graph box, fit=(G2box)] (G2) {};


% G3
\begin{scope}[xshift=-7cm, yshift=-5cm, local bounding box=G3box]
  \node[event] (g3i) {$\init$};
  \node[event, below=0.7cm of g3i, xshift=-1.0cm] (g3r1) {$\opr(x)$};
  \node[event, below=0.4cm of g3r1] (g3l2) {$\opaq(l)$};
  \draw[->] (g3i) -- (g3r1);
  \draw[->] (g3r1) -- (g3l2);
  \draw[rf] (g3i) to[bend left=15] (g3l2);
\end{scope}
\node[graph box, fit=(G3box)] (G3) {};

% G4
\begin{scope}[xshift=0cm, yshift=-5cm, local bounding box=G4box]
  \node[event] (g4i) {$\init$};
  \node[event, below=0.7cm of g4i, xshift=-1.0cm] (g4r1) {$\opr(x)$};
  \node[event, below=0.7cm of g4i, xshift=1.0cm]  (g4r2) {$\opr(x)$};
  \draw[->] (g4i) -- (g4r1);
  \draw[->] (g4i) -- (g4r2);
\end{scope}
\node[graph box, fit=(G4box)] (G4) {};

% G5
\begin{scope}[xshift=7cm, yshift=-5cm, local bounding box=G5box]
  \node[event] (g5i) {$\init$};
  \node[event, below=0.7cm of g5i, xshift=1.0cm] (g5r1) {$\opr(x)$};
  \node[event, below=0.4cm of g5r1] (g5l2) {$\opaq(l)$};
  \draw[->] (g5i) -- (g5r1);
  \draw[->] (g5r1) -- (g5l2);
  \draw[rf] (g5i) to[bend right=15] (g5l2);
\end{scope}
\node[graph box, fit=(G5box)] (G5) {};

% G6
\begin{scope}[xshift=-10cm, yshift=-8cm, local bounding box=G6box]
  \node[event] (g6i) {$\init$};
  \node[event, below=0.7cm of g6i, xshift=-1.0cm] (g6r1) {$\opr(x)$};
  \node[event, below=0.4cm of g6r1] (g6l2) {$\opaq(l)$};
  \node[event, below=0.4cm of g6l2] (g6r3) {$\opr(y)$};
  \draw[->] (g6i) -- (g6r1);
  \draw[->] (g6r1) -- (g6l2);
  \draw[->] (g6l2) -- (g6r3);
  \draw[rf] (g6i) to[bend left=15] (g6l2);
\end{scope}
\node[graph box, fit=(G6box)] (G6) {};

% G7
\begin{scope}[xshift=-4cm, yshift=-8cm, local bounding box=G7box]
  \node[event] (g7i) {$\init$};
  \node[event, below=0.7cm of g7i, xshift=-1.0cm] (g7r1) {$\opr(x)$};
  \node[event, below=0.4cm of g7r1] (g7l2) {$\opaq(l)$};
  \node[event, below=0.7cm of g7i, xshift=1.0cm]  (g7r3) {$\opr(x)$};
  \draw[->] (g7i) -- (g7r1);
  \draw[->] (g7r1) -- (g7l2);
  \draw[->] (g7i) -- (g7r3);
  \draw[rf] (g7i) to[bend left=15] (g7l2);
\end{scope}
\node[graph box, fit=(G7box)] (G7) {};

% G8
\begin{scope}[xshift=4cm, yshift=-8cm, local bounding box=G8box]
  \node[event] (g8i) {$\init$};
  \node[event, below=0.7cm of g8i, xshift=-1.0cm] (g8r1) {$\opr(x)$};
  \node[event, below=0.7cm of g8i, xshift=1.0cm] (g8r2) {$\opr(x)$};
  \node[event, below=0.4cm of g8r2] (g8l3) {$\opaq(l)$};
  \draw[->] (g8i) -- (g8r1);
  \draw[->] (g8i) -- (g8r2);
  \draw[->] (g8r2) -- (g8l3);
  \draw[rf] (g8i) to[bend right=15] (g8l3);
\end{scope}
\node[graph box, fit=(G8box)] (G8) {};

% G9
\begin{scope}[xshift=10cm, yshift=-8cm, local bounding box=G9box]
  \node[event] (g9i) {$\init$};
  \node[event, below=0.7cm of g9i, xshift=1.0cm] (g9r1) {$\opr(x)$};
  \node[event, below=0.4cm of g9r1] (g9l2) {$\opaq(l)$};
  \node[event, below=0.4cm of g9l2] (g9r3) {$\opr(y)$};
  \draw[->] (g9i) -- (g9r1);
  \draw[->] (g9r1) -- (g9l2);
  \draw[->] (g9l2) -- (g9r3);
  \draw[rf] (g9i) to[bend right=15] (g9l2);
\end{scope}
\node[graph box, fit=(G9box)] (G9) {};

% G10
\begin{scope}[xshift=-10cm, yshift=-13cm, local bounding box=G10box]
  \node[event] (g10i) {$\init$};
  \node[event, below=0.7cm of g10i, xshift=-1.0cm] (g10r1) {$\opr(x)$};
  \node[event, below=0.4cm of g10r1] (g10l2) {$\opaq(l)$};
  \node[event, below=0.4cm of g10l2] (g10r3) {$\opr(y)$};
  \node[event, below=0.4cm of g10r3] (g10l4) {$\oprl(l)$};
  \draw[->] (g10i) -- (g10r1);
  \draw[->] (g10r1) -- (g10l2);
  \draw[->] (g10l2) -- (g10r3);
  \draw[->] (g10r3) -- (g10l4);
  \draw[rf] (g10i) to[bend left=15] (g10l2);
\end{scope}
\node[graph box, fit=(G10box)] (G10) {};

% G11
\begin{scope}[xshift=-4cm, yshift=-13cm, local bounding box=G11box]
  \node[event] (g11i) {$\init$};
  \node[event, below=0.7cm of g11i, xshift=-1.0cm] (g11r1) {$\opr(x)$};
  \node[event, below=0.4cm of g11r1] (g11l2) {$\opaq(l)$};
  \node[event, below=0.7cm of g11i, xshift=1.0cm]  (g11r3) {$\opr(x)$};
  \node[event, below=0.4cm of g11l2] (g11r4) {$\opr(y)$};
  \draw[->] (g11i) -- (g11r1);
  \draw[->] (g11r1) -- (g11l2);
  \draw[->] (g11l2) -- (g11r4);
  \draw[->] (g11i) -- (g11r3);
  \draw[rf] (g11i) to[bend left=15] (g11l2);
\end{scope}
\node[graph box, fit=(G11box)] (G11) {};

% G12
\begin{scope}[xshift=4cm, yshift=-13cm, local bounding box=G12box]
  \node[event] (g12i) {$\init$};
  \node[event, below=0.7cm of g12i, xshift=-1.0cm] (g12r1) {$\opr(x)$};
  \node[event, below=0.7cm of g12i, xshift=1.0cm] (g12r2) {$\opr(x)$};
  \node[event, below=0.4cm of g12r2] (g12l3) {$\opaq(l)$};
  \node[event, below=0.4cm of g12l3] (g12r4) {$\opr(y)$};
  \draw[->] (g12i) -- (g12r1);
  \draw[->] (g12i) -- (g12r2);
  \draw[->] (g12r2) -- (g12l3);
  \draw[->] (g12l3) -- (g12r4);
  \draw[rf] (g12i) to[bend right=15] (g12l3);
\end{scope}
\node[graph box, fit=(G12box)] (G12) {};

% G13
\begin{scope}[xshift=10cm, yshift=-13cm, local bounding box=G13box]
  \node[event] (g13i) {$\init$};
  \node[event, below=0.7cm of g13i, xshift=1.0cm] (g13r1) {$\opr(x)$};
  \node[event, below=0.4cm of g13r1] (g13l2) {$\opaq(l)$};
  \node[event, below=0.4cm of g13l2] (g13r3) {$\opr(y)$};
  \node[event, below=0.4cm of g13r3] (g13l4) {$\oprl(l)$};
  \draw[->] (g13i) -- (g13r1);
  \draw[->] (g13r1) -- (g13l2);
  \draw[->] (g13l2) -- (g13r3);
  \draw[->] (g13r3) -- (g13l4);
  \draw[rf] (g13i) to[bend right=15] (g13l2);
\end{scope}
\node[graph box, fit=(G13box)] (G13) {};

% G14
\begin{scope}[xshift=-7cm, yshift=-18cm, local bounding box=G14box]
  \node[event] (g14i) {$\init$};
  \node[event, below=0.7cm of g14i, xshift=-1.0cm] (g14r1) {$\opr(x)$};
  \node[event, below=0.4cm of g14r1] (g14l2) {$\opaq(l)$};
  \node[event, below=0.7cm of g14i, xshift=1.0cm]  (g14r3) {$\opr(x)$};
  \node[event, below=0.4cm of g14l2] (g14r4) {$\opr(y)$};
  \node[event, below=0.4cm of g14r4] (g14l5) {$\oprl(l)$};
  \draw[->] (g14i) -- (g14r1);
  \draw[->] (g14r1) -- (g14l2);
  \draw[->] (g14l2) -- (g14r4);
  \draw[->] (g14r4) -- (g14l5);
  \draw[->] (g14i) -- (g14r3);
  \draw[rf] (g14i) to[bend left=15] (g14l2);
\end{scope}
\node[graph box, fit=(G14box)] (G14) {};

% G15
\begin{scope}[xshift=7cm, yshift=-18cm, local bounding box=G15box]
  \node[event] (g15i) {$\init$};
  \node[event, below=0.7cm of g15i, xshift=-1.0cm] (g15r1) {$\opr(x)$};
  \node[event, below=0.7cm of g15i, xshift=1.0cm] (g15r2) {$\opr(x)$};
  \node[event, below=0.4cm of g15r2] (g15l3) {$\opaq(l)$};
  \node[event, below=0.4cm of g15l3] (g15r4) {$\opr(y)$};
  \node[event, below=0.4cm of g15r4] (g15l5) {$\oprl(l)$};
  \draw[->] (g15i) -- (g15r1);
  \draw[->] (g15i) -- (g15r2);
  \draw[->] (g15r2) -- (g15l3);
  \draw[->] (g15l3) -- (g15r4);
  \draw[->] (g15r4) -- (g15l5);
  \draw[rf] (g15i) to[bend right=15] (g15l3);
\end{scope}
\node[graph box, fit=(G15box)] (G15) {};

% G16
\begin{scope}[xshift=-7cm, yshift=-24cm, local bounding box=G16box]
  \node[event] (g16i) {$\init$};
  \node[event, below=0.7cm of g16i, xshift=-1.0cm] (g16r1) {$\opr(x)$};
  \node[event, below=0.4cm of g16r1] (g16l2) {$\opaq(l)$};
  \node[event, below=0.7cm of g16i, xshift=1.0cm]  (g16r3) {$\opr(x)$};
  \node[event, below=0.4cm of g16l2] (g16r4) {$\opr(y)$};
  \node[event, below=0.4cm of g16r4] (g16l5) {$\oprl(l)$};
    \node[event, below=0.4cm of g16r3] (g16l6) {$\opaq(l)$};
  \draw[->] (g16i) -- (g16r1);
  \draw[->] (g16r1) -- (g16l2);
  \draw[->] (g16l2) -- (g16r4);
  \draw[->] (g16r4) -- (g16l5);
  \draw[->] (g16i) -- (g16r3);
  \draw[->] (g16r3) -- (g16l6);
  \draw[rf] (g16i) to[bend left=15] (g16l2);
  \draw[rf] (g16l5) to[] (g16l6);
\end{scope}
\node[graph box, fit=(G16box)] (G16) {};

% G17
\begin{scope}[xshift=7cm, yshift=-24cm, local bounding box=G17box]
  \node[event] (g17i) {$\init$};
  \node[event, below=0.7cm of g17i, xshift=-1.0cm] (g17r1) {$\opr(x)$};
  \node[event, below=0.7cm of g17i, xshift=1.0cm] (g17r2) {$\opr(x)$};
  \node[event, below=0.4cm of g17r2] (g17l3) {$\opaq(l)$};
  \node[event, below=0.4cm of g17l3] (g17r4) {$\opr(y)$};
  \node[event, below=0.4cm of g17r4] (g17l5) {$\oprl(l)$};
  \node[event, below=0.4cm of g17r1] (g17l6) {$\opaq(l)$};
  \draw[->] (g17i) -- (g17r1);
  \draw[->] (g17r1) -- (g17l6);
  \draw[->] (g17i) -- (g17r2);
  \draw[->] (g17r2) -- (g17l3);
  \draw[->] (g17l3) -- (g17r4);
  \draw[->] (g17r4) -- (g17l5);
  \draw[rf] (g17i) to[bend right=15] (g17l3);
  \draw[rf] (g17l5) to[] (g17l6);
\end{scope}
\node[graph box, fit=(G17box)] (G17) {};

% G18
\begin{scope}[xshift=-7cm, yshift=-30cm, local bounding box=G18box]
  \node[event] (g18i) {$\init$};
  \node[event, below=0.7cm of g18i, xshift=-1.0cm] (g18r1) {$\opr(x)$};
  \node[event, below=0.4cm of g18r1] (g18l2) {$\opaq(l)$};
  \node[event, below=0.7cm of g18i, xshift=1.0cm]  (g18r3) {$\opr(x)$};
  \node[event, below=0.4cm of g18l2] (g18r4) {$\opr(y)$};
  \node[event, below=0.4cm of g18r4] (g18l5) {$\oprl(l)$};
    \node[event, below=0.4cm of g18r3] (g18l6) {$\opaq(l)$};
    \node[event, below=0.4cm of g18l6] (g18r7) {$\opr(y)$};
  \draw[->] (g18i) -- (g18r1);
  \draw[->] (g18r1) -- (g18l2);
  \draw[->] (g18l2) -- (g18r4);
  \draw[->] (g18r4) -- (g18l5);
  \draw[->] (g18i) -- (g18r3);
  \draw[->] (g18r3) -- (g18l6);
  \draw[->] (g18l6) -- (g18r7);
  \draw[rf] (g18i) to[bend left=15] (g18l2);
  \draw[rf] (g18l5) to[] (g18l6);
\end{scope}
\node[graph box, fit=(G18box)] (G18) {};

% G19
\begin{scope}[xshift=7cm, yshift=-30cm, local bounding box=G19box]
  \node[event] (g19i) {$\init$};
  \node[event, below=0.7cm of g19i, xshift=-1.0cm] (g19r1) {$\opr(x)$};
  \node[event, below=0.7cm of g19i, xshift=1.0cm] (g19r2) {$\opr(x)$};
  \node[event, below=0.4cm of g19r2] (g19l3) {$\opaq(l)$};
  \node[event, below=0.4cm of g19l3] (g19r4) {$\opr(y)$};
  \node[event, below=0.4cm of g19r4] (g19l5) {$\oprl(l)$};
  \node[event, below=0.4cm of g19r1] (g19l6) {$\opaq(l)$};
  \node[event, below=0.4cm of g19l6] (g19r7) {$\opr(y)$};
  \draw[->] (g19i) -- (g19r1);
  \draw[->] (g19r1) -- (g19l6);
  \draw[->] (g19l6) -- (g19r7);
  \draw[->] (g19i) -- (g19r2);
  \draw[->] (g19r2) -- (g19l3);
  \draw[->] (g19l3) -- (g19r4);
  \draw[->] (g19r4) -- (g19l5);
  \draw[rf] (g19i) to[bend right=15] (g19l3);
  \draw[rf] (g19l5) to[] (g19l6);
\end{scope}
\node[graph box, fit=(G19box)] (G19) {};

% G20
\begin{scope}[xshift=-7cm, yshift=-36cm, local bounding box=G20box]
  \node[event] (g20i) {$\ini$};
  \node[event, below=0.7cm of g20i, xshift=-1.0cm] (g20r1) {$\opr(x)$};
  \node[event, below=0.4cm of g20r1] (g20l2) {$\opaq(l)$};
  \node[event, below=0.7cm of g20i, xshift=1.0cm]  (g20r3) {$\opr(x)$};
  \node[event, below=0.4cm of g20l2] (g20r4) {$\opr(y)$};
  \node[event, below=0.4cm of g20r4] (g20l5) {$\oprl(l)$};
    \node[event, below=0.4cm of g20r3] (g20l6) {$\opaq(l)$};
    \node[event, below=0.4cm of g20l6] (g20r7) {$\opr(y)$};
    \node[event, below=0.4cm of g20r7] (g20l8) {$\oprl(l)$};
  \draw[->] (g20i) -- (g20r1);
  \draw[->] (g20r1) -- (g20l2);
  \draw[->] (g20l2) -- (g20r4);
  \draw[->] (g20r4) -- (g20l5);
  \draw[->] (g20i) -- (g20r3);
  \draw[->] (g20r3) -- (g20l6);
  \draw[->] (g20l6) -- (g20r7);
  \draw[->] (g20r7) -- (g20l8);
  \draw[rf] (g20i) to[bend left=15] (g20l2);
  \draw[rf] (g20l5) to[] (g20l6);
\end{scope}
\node[graph box, fit=(G20box)] (G20) {};

% G21
\begin{scope}[xshift=7cm, yshift=-36cm, local bounding box=G21box]
  \node[event] (g21i) {$\init$};
  \node[event, below=0.7cm of g21i, xshift=-1.0cm] (g21r1) {$\opr(x)$};
  \node[event, below=0.7cm of g21i, xshift=1.0cm] (g21r2) {$\opr(x)$};
  \node[event, below=0.4cm of g21r2] (g21l3) {$\opaq(l)$};
  \node[event, below=0.4cm of g21l3] (g21r4) {$\opr(y)$};
  \node[event, below=0.4cm of g21r4] (g21l5) {$\oprl(l)$};
  \node[event, below=0.4cm of g21r1] (g21l6) {$\opaq(l)$};
  \node[event, below=0.4cm of g21l6] (g21r7) {$\opr(y)$};
  \node[event, below=0.4cm of g21r7] (g21l8) {$\oprl(l)$};
  \draw[->] (g21i) -- (g21r1);
  \draw[->] (g21r1) -- (g21l6);
  \draw[->] (g21l6) -- (g21r7);
  \draw[->] (g21r7) -- (g21l8);
  \draw[->] (g21i) -- (g21r2);
  \draw[->] (g21r2) -- (g21l3);
  \draw[->] (g21l3) -- (g21r4);
  \draw[->] (g21r4) -- (g21l5);
  \draw[rf] (g21i) to[bend right=15] (g21l3);
  \draw[rf] (g21l5) to[] (g21l6);
\end{scope}
\node[graph box, fit=(G21box)] (G21) {};

% Hyperedges - First layer
\draw[hyper edge] (G0) -- node[midway, above left, font=\small] {$t_1$} (G1);
\draw[hyper edge] (G0) -- node[midway, above, font=\small] {$t_2$} (G2);
\draw[hyper edge] (G1) -- node[midway, above, font=\small] {$t_1$} (G3);
\draw[hyper edge] (G1) -- node[midway, above, font=\small] {$t_2$} (G4);
\draw[hyper edge] (G2) -- node[midway, above, font=\small] {$t_1$} (G4);
\draw[hyper edge] (G2) -- node[midway, above, font=\small] {$t_2$} (G5);
\draw[hyper edge] (G3) -- node[midway, above, font=\small] {$t_1$} (G6);
\draw[hyper edge] (G3) -- node[midway, above, font=\small] {$t_2$} (G7);
\draw[hyper edge] (G4) -- node[midway, above, font=\small] {$t_1$} (G7);
\draw[hyper edge] (G4) -- node[midway, above, font=\small] {$t_2$} (G8);
\draw[hyper edge] (G5) -- node[midway, above, font=\small] {$t_1$} (G8);
\draw[hyper edge] (G5) -- node[midway, above, font=\small] {$t_2$} (G9);
\draw[hyper edge] (G6) -- node[midway, above, font=\small] {$t_1$} (G10);
\draw[hyper edge] (G6) -- node[midway, above, font=\small] {$t_2$} (G11);
\draw[hyper edge] (G7) -- node[midway, above, font=\small] {$t_1$} (G11);
\draw[hyper edge] (G8) -- node[midway, above, font=\small] {$t_2$} (G12);
\draw[hyper edge] (G9) -- node[midway, above, font=\small] {$t_1$} (G12);
\draw[hyper edge] (G9) -- node[midway, above, font=\small] {$t_2$} (G13);
\draw[hyper edge] (G10) -- node[midway, above, font=\small] {$t_2$} (G14);
\draw[hyper edge] (G11) -- node[midway, above, font=\small] {$t_1$} (G14);
\draw[hyper edge] (G12) -- node[midway, above, font=\small] {$t_2$} (G15);
\draw[hyper edge] (G13) -- node[midway, above, font=\small] {$t_1$} (G15);
\draw[hyper edge] (G14) -- node[midway, above, font=\small] {$t_2$} (G16);
\draw[hyper edge] (G15) -- node[midway, above, font=\small] {$t_1$} (G17);
\draw[hyper edge] (G16) -- node[midway, above, font=\small] {$t_2$} (G18);
\draw[hyper edge] (G17) -- node[midway, above, font=\small] {$t_1$} (G19);
\draw[hyper edge] (G18) -- node[midway, above, font=\small] {$t_2$} (G20);
\draw[hyper edge] (G19) -- node[midway, above, font=\small] {$t_1$} (G21);
\end{tikzpicture}
}
\caption{The meta-graph of the RLRU example}
\label{meta-graph-rlru}
\end{figure}

==> example-trust.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
    >=stealth,
    node distance=1.4cm and 1.8cm,
    event/.style={draw=none, font=\small},
    rf/.style={->, thick, dashed, green!60!black},
    co/.style={->, thick, dotted, red!80!black},
    ->, thick
]

% First row: G1 to G4
\begin{scope}[xshift=0cm, yshift=0cm]
  \node[event] (g1i) {init};
  \node[event, below=0.7cm of g1i] (g1r1) {$R(x)$};
  \draw[->] (g1i) -- node[midway, left] {$t_1$} (g1r1);
  \draw[rf] (g1i) to[bend left=7] (g1r1);
  \node[below=1.2cm of g1i] {(G1)};
\end{scope}

\begin{scope}[xshift=3cm, yshift=0cm]
  \node[event] (g2i) {init};
  \node[event, below=0.7cm of g2i, xshift=-0.9cm] (g2r1) {$R(x)$};
  \node[event, below=0.7cm of g2i] (g2w2) {$W(x)$};
  \draw[->] (g2i) -- node[midway, left] {$t_1$}(g2r1);
  \draw[->] (g2i) -- node[midway, right] {$t_2$}(g2w2);
  \draw[rf] (g2i) to[bend left=7] (g2r1);
  \node[below=1.2cm of g2i] {(G2)};
\end{scope}

\begin{scope}[xshift=6cm, yshift=0cm]
  \node[event] (g3i) {init};
  \node[event, below=0.7cm of g3i, xshift=-1.0cm] (g3r1) {$R(x)$};
  \node[event, below=0.7cm of g3i] (g3w2) {$W(x)$};
  \node[event, below=0.7cm of g3i, xshift=1.0cm] (g3w3) {$W(x)$};
  \draw[->] (g3i) -- node[midway, left] {$t_1$}(g3r1);
  \draw[->] (g3i) -- node[midway, right] {$t_2$}(g3w2);
  \draw[->] (g3i) -- node[midway, right, xshift=0.3cm] {$t_3$}(g3w3);
  \draw[rf] (g3i) to[bend left=10] (g3r1);
  \draw[co] (g3w2) -- (g3w3);
  \node[below=1.2cm of g3i] {(G3)};
\end{scope}

\begin{scope}[xshift=9cm, yshift=0cm]
  \node[event] (g4i) {init};
  \node[event, below=0.7cm of g4i, xshift=-1.0cm] (g4r1) {$R(x)$};
  \node[event, below=0.7cm of g4i] (g4w2) {$W(x)$};
  \node[event, below=0.7cm of g4i, xshift=1.0cm] (g4w3) {$W(x)$};
  \draw[->] (g4i) -- node[midway, left] {$t_1$}(g4r1);
  \draw[->] (g4i) -- node[midway, right] {$t_2$}(g4w2);
  \draw[->] (g4i) -- node[midway, right, xshift=0.3cm] {$t_3$}(g4w3);
  \draw[rf] (g4i) to[bend left=10] (g4r1);
  \draw[co] (g4w3) -- (g4w2);
  \node[below=1.2cm of g4i] {(G4)};
\end{scope}



% Second row: G5 to G8
\begin{scope}[xshift=0cm, yshift=-2.5cm]
  \node[event] (g5i) {init};
  \node[event, below=0.7cm of g5i, xshift=-1.0cm] (g5r1) {$R(x)$};
  \node[event, below=0.7cm of g5i, xshift=1.0cm] (g5w3) {$W(x)$};
  \draw[->] (g5i) -- node[midway, left] {$t_1$}(g5r1);
  \draw[->] (g5i) -- node[midway, right, xshift=0.3cm] {$t_3$}(g5w3);
  \draw[rf] (g5w3) to[bend left=10] (g5r1);
  \node[below=1.2cm of g5i] {(G5)};
\end{scope}

\begin{scope}[xshift=3cm, yshift=-2.5cm]
  \node[event] (g6i) {init};
  \node[event, below=0.7cm of g6i, xshift=-1.0cm] (g6r1) {$R(x)$};
  \node[event, below=0.7cm of g6i] (g6w2) {$W(x)$};
  \node[event, below=0.7cm of g6i, xshift=1.0cm] (g6w3) {$W(x)$};
  \draw[->] (g6i) -- node[midway, left] {$t_1$}(g6r1);
  \draw[->] (g6i) -- node[midway, right] {$t_2$}(g6w2);
  \draw[->] (g6i) -- node[midway, right, xshift=0.3cm] {$t_3$}(g6w3);
  \draw[rf] (g6w3) to[bend left=10] (g6r1);
  \draw[co] (g6w2) -- (g6w3);
  \node[below=1.2cm of g6i] {(G6)};
\end{scope}

\begin{scope}[xshift=6cm, yshift=-2.5cm]
  \node[event] (g7i) {init};
  \node[event, below=0.7cm of g7i, xshift=-1.0cm] (g7r1) {$R(x)$};
  \node[event, below=0.7cm of g7i] (g7w2) {$W(x)$};
  \node[event, below=0.7cm of g7i, xshift=1.0cm] (g7w3) {$W(x)$};
  \draw[->] (g7i) -- node[midway, left] {$t_1$}(g7r1);
  \draw[->] (g7i) -- node[midway, right] {$t_2$}(g7w2);
  \draw[->] (g7i) -- node[midway, right, xshift=0.3cm] {$t_3$}(g7w3);
  \draw[rf] (g7w3) to[bend left=10] (g7r1);
  \draw[co] (g7w3) -- (g7w2);
  \node[below=1.2cm of g7i] {(G7)};
\end{scope}

\begin{scope}[xshift=9cm, yshift=-2.5cm]
  \node[event] (g8i) {init};
  \node[event, below=0.7cm of g8i, xshift=-1.0cm] (g8r1) {$R(x)$};
  \node[event, below=0.7cm of g8i] (g8w2) {$W(x)$};
  \draw[->] (g8i) -- node[midway, left] {$t_1$}(g8r1);
  \draw[->] (g8i) -- node[midway, right] {$t_2$}(g8w2);
  \draw[rf] (g8w2) to[bend left=10] (g8r1);
  \node[below=1.2cm of g8i] {(G8)};
\end{scope}

% Second row: G9 to G10
\begin{scope}[xshift=0cm, yshift=-5cm]
  \node[event] (g9i) {init};
  \node[event, below=0.7cm of g9i, xshift=-1.0cm] (g9r1) {$R(x)$};
  \node[event, below=0.7cm of g9i] (g9w2) {$W(x)$};
  \node[event, below=0.7cm of g9i, xshift=1.0cm] (g9w3) {$W(x)$};
  \draw[->] (g9i) -- node[midway, left] {$t_1$}(g9r1);
  \draw[->] (g9i) -- node[midway, right] {$t_2$}(g9w2);
  \draw[->] (g9i) -- node[midway, right, xshift=0.3cm] {$t_3$}(g9w3);
  \draw[rf] (g9w2) to[bend left=10] (g9r1);
  \draw[co] (g9w2) -- (g9w3);
  \node[below=1.2cm of g9i] {(G9)};
\end{scope}

\begin{scope}[xshift=3cm, yshift=-5cm]
  \node[event] (g10i) {init};
  \node[event, below=0.7cm of g10i, xshift=-1.0cm] (g10r1) {$R(x)$};
  \node[event, below=0.7cm of g10i] (g10w2) {$W(x)$};
  \node[event, below=0.7cm of g10i, xshift=1.0cm] (g10w3) {$W(x)$};
  \draw[->] (g10i) -- node[midway, left] {$t_1$}(g10r1);
  \draw[->] (g10i) -- node[midway, right] {$t_2$}(g10w2);
  \draw[->] (g10i) -- node[midway, right, xshift=0.3cm] {$t_3$}(g10w3);
  \draw[rf] (g10w2) to[bend left=10] (g10r1);
  \draw[co] (g10w3) -- (g10w2);
  \node[below=1.2cm of g10i] {(G10)};
\end{scope}

\end{tikzpicture}
\caption{Execution graphs illustrating different read-from and coherence orders among three threads.}
\label{exec-graphs}
\end{figure}


\begin{figure}[h]
\centering
\begin{tikzpicture}[
  level distance=1.5cm,
  sibling distance=1.5cm,
  edge from parent/.style={->, draw},
  every node/.style={circle, draw, minimum size=6mm, inner sep=1pt},
  level 1/.style={sibling distance=5cm},
  level 2/.style={sibling distance=1.5cm}
  ]

\node (G1) {G1}
  child {node (G2) {G2}
    child {node (G3) {G3}}
    child {node (G4) {G4}}
    child {node (G5) {G5}
        child {node (G6) {G6}}
        child {node (G7) {G7}}
        }
  }
  child {node (G8) {G8}
    child {node (G9) {G9}}
    child {node (G10) {G10}}
  };

\end{tikzpicture}
\caption{backtracking tree tree of Trust over execution graphs.}
\label{fig:graph-tree}
\end{figure}


==> graphs/LLL-D.tex <==
\begin{tikzpicture}[
    scale=0.7,
    transform shape,
    >=stealth,
    node distance=2.2cm and 2.5cm,
    hypernode/.style={draw, rectangle, rounded corners=4pt, very thick, inner sep=3pt, font=\small\bfseries},
    event/.style={draw=none, font=\normalsize},
    rf/.style={->, thick, dashed, green!60!black},
    co/.style={->, thick, dotted, red!80!black},
    graph box/.style={draw, rectangle, rounded corners=4pt, thick, minimum width=1.4cm, minimum height=1cm, inner sep=0.1cm, minimum size=0cm},
    edge label/.style={midway, very thick, fill=white, font=\footnotesize, inner sep=1pt},
    graph box yellow/.style={graph box, dashed},
    graph box blue/.style={graph box},
    every node/.style={transform shape},
    edge-t1/.style={->, very thick, lime!60!black},
    edge-t2/.style={->, very thick, red!70!black},
    circ-label-t1/.style={text=black, inner sep=1pt, font=\normalsize, scale=1.2},
    circ-label-t2/.style={text=black, inner sep=1pt, font=\normalsize, scale=1.2}
]


\node[hypernode] (G0) at (0,0) {$G_0$};

\node[hypernode] (G1) at (-2,-1) {$G_1$};

\node[hypernode] (G2) at (2,-1) {$G_2$};

\node[hypernode] (G3) at (-2,-2) {$G_3$};

\node[hypernode] (G4) at (1,-2) {$G_4$};

\node[hypernode] (G5) at (2,-2) {$G_5$};

\node[hypernode] (G6) at (3,-2) {$G_6$};

\node[hypernode] (G7) at (-2,-3) {$G_7$};

\node[hypernode] (G8) at (1,-3) {$G_8$};

\node[hypernode] (G9) at (2,-3) {$G_9$};

\node[hypernode] (G10) at (-3,-4) {$G_{10}$};

\node[hypernode] (G11) at (-1,-4) {$G_{11}$};

\node[hypernode] (G12) at (1,-4) {$G_{12}$};

\node[hypernode] (G13) at (2,-4) {$G_{13}$};

\node[hypernode] (G14) at (-3,-5) {$G_{14}$};

\node[hypernode] (G15) at (0,-5) {$G_{15}$};

\node[hypernode] (G16) at (2,-5) {$G_{16}$};

\node[hypernode] (G17) at (-3,-6) {$G_{17}$};

\node[hypernode] (G18) at (0,-6) {$G_{18}$};

\node[hypernode] (G19) at (0,-7) {$G_{19}$};


%% Hyper Edges

\draw[edge-t1] (G0) -- (G1);

\draw[edge-t1] (G0) -- (G2);

\draw[edge-t2] (G1) -- (G3);

\draw[edge-t1] (G2) -- (G4);

\draw[edge-t1] (G2) -- (G5);

\draw[edge-t1] (G2) -- (G6);

\draw[edge-t1] (G3) -- (G7);

\draw[edge-t2] (G4) -- (G8);

\draw[edge-t2] (G5) -- (G9);

\draw[edge-t1] (G7) -- (G10);

\draw[edge-t1] (G7) -- (G11);

\draw[edge-t1] (G8) -- (G12);

\draw[edge-t1] (G9) -- (G13);

\draw[edge-t2] (G10) -- (G14);

\draw[edge-t1] (G12) -- (G15);

\draw[edge-t1] (G12) -- (G16);

\draw[edge-t1] (G14) -- (G17);

\draw[edge-t2] (G15) -- (G18);

\draw[edge-t1] (G18) -- (G19);

\end{tikzpicture}
\captionof{figure}{The transition system $\mathcal{D}(\ref{ex:lll})$}
\label{lll-full}

==> graphs/LLL-comp-D.tex <==
\begin{tikzpicture}[
    scale=0.7,
    transform shape,
    >=stealth,
    node distance=2.2cm and 2.5cm,
    hypernode/.style={draw, rectangle, rounded corners=4pt, very thick, inner sep=3pt, font=\small\bfseries},
    event/.style={draw=none, font=\normalsize},
    rf/.style={->, thick, dashed, green!60!black},
    co/.style={->, thick, dotted, red!80!black},
    graph box/.style={draw, rectangle, rounded corners=4pt, thick, minimum width=1.4cm, minimum height=1cm, inner sep=0.1cm, minimum size=0cm},
    edge label/.style={midway, very thick, fill=white, font=\footnotesize, inner sep=1pt},
    graph box yellow/.style={graph box, dashed},
    graph box blue/.style={graph box},
    every node/.style={transform shape},
    edge-t1/.style={->, very thick, lime!60!black},
    edge-t2/.style={->, very thick, red!70!black},
    circ-label-t1/.style={text=black, inner sep=1pt, font=\normalsize, scale=1.2},
    circ-label-t2/.style={text=black, inner sep=1pt, font=\normalsize, scale=1.2}
]


\node[hypernode] (G0) at (0,0) {$G_0$};

\node[hypernode] (G1) at (-2,-1) {$G_1$};

\node[hypernode] (G2) at (2,-1) {$G_2$};

\node[hypernode] (G3) at (-3,-2) {$G_3$};

\node[hypernode] (G4) at (-1,-2) {$G_4$};

\node[hypernode] (G5) at (1,-2) {$G_5$};

\node[hypernode] (G6) at (2,-2) {$G_6$};

\node[hypernode] (G7) at (3,-2) {$G_7$};

\node[hypernode] (G8) at (0,-3) {$G_8$};

\node[hypernode] (G9) at (2,-3) {$G_9$};



%% Hyper Edges

\draw[edge-t1] (G0) -- (G1);

\draw[edge-t1] (G0) -- (G2);

\draw[edge-t2] (G1) -- (G3);

\draw[edge-t1] (G1) -- (G4);

\draw[edge-t1] (G2) -- (G5);

\draw[edge-t1] (G2) -- (G6);

\draw[edge-t1] (G2) -- (G7);

\draw[edge-t2] (G5) -- (G8);

\draw[edge-t1] (G5) -- (G9);

\end{tikzpicture}
\captionof{figure}{The compressed transition system $\mathcal{D}(\ref{ex:lll})$}
\label{lll-comp}

==> graphs/RNW-D-Correct.tex <==
\begin{tikzpicture}[
    scale=0.7,
    transform shape,
    >=stealth,
    node distance=2.2cm and 2.5cm,
    hypernode/.style={draw, rectangle, rounded corners=4pt, very thick, inner sep=3pt, font=\small\bfseries},
    event/.style={draw=none, font=\normalsize},
    rf/.style={->, thick, dashed, green!60!black},
    co/.style={->, thick, dotted, red!80!black},
    graph box/.style={draw, rectangle, rounded corners=4pt, thick, minimum width=1.4cm, minimum height=1cm, inner sep=0.1cm, minimum size=0cm},
    edge label/.style={midway, very thick, fill=white, font=\footnotesize, inner sep=1pt},
    graph box yellow/.style={graph box, dashed},
    graph box blue/.style={graph box},
    every node/.style={transform shape},
    edge-t1/.style={->, very thick, lime!60!black},
    edge-t2/.style={->, very thick, red!70!black},
    circ-label-t1/.style={text=black, inner sep=1pt, font=\normalsize, scale=1.2},
    circ-label-t2/.style={text=black, inner sep=1pt, font=\normalsize, scale=1.2}
]


\node[hypernode] (G0) at (0,0) {$G_0$};

\node[hypernode] (G1) at (1.5,-1.5) {$G_1$};

\node[hypernode] (G2) at (3,-3) {$G_2$};

%G3
\begin{scope}[xshift=-1.9cm, yshift=-1.5cm, scale=0.5, local bounding box=G3box]
  \node[event] (g3i) {$\init$};
  \node[event, below=0.7cm of g3i, xshift=-1.6cm] (g3r1) {$\opr(x)$};
  \node[event, below=0.7cm of g3i] (g3w2) {$\opw_1(x)$};
  %\node[event, below=1.4cm of g3i] (g3w3) {$\opw(x)$};
  
  % Dotted continuation
  \node[event, below=1.1cm of g3i, font=\Large] (g3dots) {$\vdots$};
  
  %\node[event, below=0.3cm of g3dots] (g3wn) {$\opw(x)$};
  \draw[->] (g3i) -- node[midway, left] {} (g3r1);
  \draw[->] (g3i) -- node[midway, right, font=\small] {}(g3w2);
  %  \draw[->] (g3w2) -- (g3w3);
  %\draw[->] (g3w2) -- (g3dots);
  %\draw[->] (g3dots) -- (g3wn);
  \draw[rf] (g3i) to[bend right=20] (g3r1);
\end{scope}
\node[graph box, fit=(G3box)] (G3) {};

%G4
\begin{scope}[xshift=-0.4cm, yshift=-3cm, scale=0.5, local bounding box=G4box]
  \node[event] (g4i) {$\init$};
  \node[event, below=0.7cm of g4i, xshift=-1.6cm] (g4r1) {$\opr(x)$};
  \node[event, below=0.7cm of g4i] (g4w2) {$\opw_1(x)$};
  \node[event, below=1.8cm of g4i] (g4w3) {$\opw_2(x)$};
  
  % Dotted continuation
  \node[event, below=2.9cm of g4i, font=\Large] (g4dots) {$\vdots$};
  
  %\node[event, below=0.3cm of g3dots] (g3wn) {$\opw(x)$};
  \draw[->] (g4i) -- node[midway, left] {} (g4r1);
  \draw[->] (g4i) -- node[midway, right, font=\small] {}(g4w2);
  \draw[->] (g4w2) -- (g4w3);
  \draw[->] (g4w3) -- (g4dots);
  %\draw[->] (g3dots) -- (g3wn);
  \draw[rf] (g4w2) to (g4r1);
\end{scope}
\node[graph box, fit=(G4box)] (G4) {};

%G4
% \begin{scope}[xshift=-0.3cm, yshift=-3cm, scale=0.5, local bounding box=G4box]
%   \node[event] (g4i) {$\init$};
  
%   \node[event, below=0.7cm of g4i, xshift=-1.6cm] (g4r1) {$\opr(x)$};
  
%   \node[event, below=-0.2cm of g4i, font=\Large] (g4dots2) {$\vdots$};
  
%   \node[event, below=0.7cm of g4dots2] (g4w2) {$\opw_2(x)$};
%   %\node[event, below=1.4cm of g4i] (g4w3) {$\opw(x)$};
  
%   % Dotted continuation
%   \node[event, below=1.6cm of g4i, font=\Large] (g4dots) {$\vdots$};
  
%   %\node[event, below=0.3cm of g4dots] (g4wn) {$\opw(x)$};
%   \draw[->] (g4i) -- node[midway, left] {} (g4r1);
%   \draw[->] (g4dots2) -- node[midway, right, font=\small] {}(g4w2);
%   %  \draw[->] (g4w2) -- (g4w3);
%   %\draw[->] (g4w2) -- (g4dots);
%   %\draw[->] (g4dots) -- (g4wn);
%   \draw[rf] (g4w2) to[] (g4r1);
% \end{scope}
% \node[graph box, fit=(G4box)] (G4) {};

%Gm
\begin{scope}[xshift=3cm, yshift=-6cm, scale=0.5, local bounding box=Gmbox]
  \node[event] (gmi) {$\init$};
  
  \node[event, below=0.7cm of gmi, xshift=-1.6cm] (gmr1) {$\opr(x)$};
  hair-brush-rnw
  \node[event, below=-0.2cm of gmi, font=\Large] (gmdots2) {$\vdots$};
  
  \node[event, below=0.7cm of gmdots2] (gmw2) {$\opw_{n-1}(x)$};
  \node[event, below=1.8cm of gmdots2] (gmw3) {$\opw_{n}(x)$};
  %\node[event, below=1.4cm of gmi] (gmw3) {$\opw(x)$};
  
  % Dotted continuation
  %\node[event, below=1.6cm of gmi, font=\Large] (gmdots) {$\vdots$};
  
  %\node[event, below=0.3cm of gmdots] (gmwn) {$\opw(x)$};
  \draw[->] (gmi) -- node[midway, left] {} (gmr1);
  \draw[->] (gmdots2) -- node[midway, right, font=\small] {}(gmw2);
  \draw[->] (gmw2) -- (gmw3);
  %\draw[->] (gmw2) -- (gmdots);
  %\draw[->] (gmdots) -- (gmwn);
  \draw[rf] (gmw2) to[] (gmr1);
\end{scope}
\node[graph box, fit=(Gmbox)] (Gm) {};

%Gn
\begin{scope}[xshift=6.8cm, yshift=-6cm, scale=0.5, local bounding box=Gnbox]
  \node[event] (gni) {$\init$};
  
  \node[event, below=0.7cm of gni, xshift=-1.6cm] (gnr1) {$\opr(x)$};
  
  \node[event, below=-0.2cm of gni, font=\Large] (gndots2) {$\vdots$};
  
  \node[event, below=0.7cm of gndots2] (gnw2) {$\opw_{n-1}(x)$};
  \node[event, below=1.8cm of gndots2] (gnw3) {$\opw_{n}(x)$};
  %\node[event, below=1.4cm of gni] (gnw3) {$\opw(x)$};
  
  % Dotted continuation
  %\node[event, below=1.6cm of gni, font=\Large] (gndots) {$\vdots$};
  
  %\node[event, below=0.3cm of gndots] (gnwn) {$\opw(x)$};
  \draw[->] (gni) -- node[midway, left] {} (gnr1);
  \draw[->] (gndots2) -- node[midway, right, font=\small] {}(gnw2);
  \draw[->] (gnw2) -- (gnw3);
  %\draw[->] (gnw2) -- (gndots);
  %\draw[->] (gndots) -- (gnwn);
  \draw[rf] (gnw3) to[bend left=20] (gnr1);
\end{scope}
\node[graph box, fit=(Gnbox)] (Gn) {};

% Extension dots from G2 (left branch)
\node[font=\Huge] (g2dots2) at (1.5, -4.7) {$\vdots$};

% Extension dots from G2 (right branch)
\node[font=\Huge] (g2dots3) at (4.5,-4.5) {$\vdots$};

%% Hyper Edges

\draw[edge-t2] (G0) -- node[above, yshift=3pt, xshift=7pt, circ-label-t2] {$\bwdtikz$} (G1);

\draw[edge-t1] (G0) -- node[above, yshift=8pt, circ-label-t1] {$\fwdtikz$} (G3);

\draw[edge-t2] (G1) -- node[above, yshift=3pt, xshift=7pt, circ-label-t2] {$\bwdtikz$} (G2);

\draw[edge-t1] (G1) -- node[above, yshift=8pt, circ-label-t1] {$\fwdtikz$} (G4);

\draw[edge-t2] (G2) -- node[above, yshift=3pt, xshift=7pt, circ-label-t2] {$\bwdtikz$} (g2dots3);

\draw[edge-t1] (G2) -- node[above, yshift=8pt, circ-label-t1] {$\fwdtikz$} (g2dots2);

\draw[edge-t2] (g2dots3) -- node[above, yshift=3pt, xshift=7pt, circ-label-t2] {$\bwdtikz$} (Gn);

\draw[edge-t1] (g2dots3) -- node[above, yshift=8pt, circ-label-t1] {$\fwdtikz$} (Gm);


\end{tikzpicture}
\captionof{figure}{The transition system $\mathcal{D}(\ref{ex:r+nw})$}
\label{hair-brush-rnw}

%%%% Full Concrete Hair-brush Tree

% \begin{figure}
% \centering
% \resizebox{0.6\textwidth}{!}{ 
% \begin{tikzpicture}[
%     >=stealth,
%     node distance=1.4cm and 1.8cm,
%     event/.style={draw=none, font=\normalsize},
%     rf/.style={->, thick, dashed, green!60!black},
%     co/.style={->, thick, dotted, red!80!black},
%     hyper edge/.style={->, thick, blue!70!black},
%     graph box/.style={draw, rectangle, rounded corners=4pt, thick, minimum width=1.4cm, minimum height=1cm, inner sep=0.1cm, minimum size=0cm},
%     scale=0.65,
%     every node/.style={transform shape}
% ]

% %G0
% \begin{scope}[xshift=0cm, yshift=0cm, local bounding box=G0box]
%   \node[event] (g0i) {$\init$};
%   \node[event, below=0.7cm of g0i, xshift=-1.2cm] (g0r1) {$\opr(x)$};
%   \draw[->] (g0i) -- node[midway, left] {} (g0r1);
%   \draw[rf] (g0i) to[bend right=15] (g0r1);
% \end{scope}
% \node[graph box, fit=(G0box)] (G0) {};

% %G1
% \begin{scope}[xshift=-4cm, yshift=-3cm, local bounding box=G1box]
%   \node[event] (g1i) {$\init$};
%   \node[event, below=0.7cm of g1i, xshift=-1.2cm] (g1r1) {$\opr(x)$};
%   \node[event, below=0.7cm of g1i] (g1w2) {$$\opw(x)$$};
%   \node[event, below=1.4cm of g1i] (g1w3) {$$\opw(x)$$};
  
%   % Dotted continuation
%   \node[below=0.3cm of g1w3, font=\Large] (g1dots) {$\vdots$};
  
%   \node[event, below=0.3cm of g1dots] (g1wn) {$$\opw(x)$$};
%   \draw[->] (g1i) -- node[midway, left] {} (g1r1);
%   \draw[->] (g1i) -- node[midway, right, font=\small] {}(g1w2);
%     \draw[->] (g1w2) -- (g1w3);
%   \draw[->] (g1w3) -- (g1dots);
%   \draw[->] (g1dots) -- (g1wn);
%   \draw[rf] (g1w2) to[] (g1r1);
% \end{scope}
% \node[graph box, fit=(G1box)] (G1) {};

% %G2
% \begin{scope}[xshift=4cm, yshift=-3cm, local bounding box=G2box]
%   \node[event] (g2i) {$\init$};
%   \node[event, below=0.7cm of g2i, xshift=-1.2cm] (g2r1) {$$\opr(x)$$};
%   \node[event, below=0.7cm of g2i] (g2w2) {$$\opw(x)$$};
%   \draw[->] (g2i) -- node[midway, left] {} (g2r1);
%   \draw[->] (g2i) -- node[midway, right, font=\small] {}(g2w2);
%   \draw[rf] (g2i) to[bend right=15] (g2r1);
% \end{scope}
% \node[graph box, fit=(G2box)] (G2) {};

% %G3
% \begin{scope}[xshift=0cm, yshift=-6cm, local bounding box=G3box]
%   \node[event] (g3i) {$\init$};
%   \node[event, below=0.7cm of g3i, xshift=-1.2cm] (g3r1) {$$\opr(x)$$};
%   \node[event, below=0.7cm of g3i] (g3w2) {$$\opw(x)$$};
%   \node[event, below=1.5cm of g3i] (g3w3) {$$\opw(x)$$};
  
%   % Dotted continuation
%   \node[below=0.3cm of g3w3, font=\Large] (g3dots) {$\vdots$};
  
%   \node[event, below=0.3cm of g3dots] (g3wn) {$$\opw(x)$$};
%   \draw[->] (g3i) -- node[midway, left] {} (g3r1);
%   \draw[->] (g3i) -- node[midway, right, font=\small] {}(g3w2);
%   \draw[->] (g3w2) -- (g3w3);
%   \draw[->] (g3w3) -- (g3dots);
%   \draw[->] (g3dots) -- (g3wn);
%   \draw[rf] (g3w3) to[] (g3r1);
% \end{scope}
% \node[graph box, fit=(G3box)] (G3) {};

% %G4
% \begin{scope}[xshift=8cm, yshift=-6cm, local bounding box=G4box]
%   \node[event] (g4i) {$\init$};
%   \node[event, below=0.7cm of g4i, xshift=-1.2cm] (g4r1) {$$\opr(x)$$};
%   \node[event, below=0.7cm of g4i] (g4w2) {$$\opw(x)$$};
%   \node[event, below=1.5cm of g4i] (g4w3) {$$\opw(x)$$};
%   \draw[->] (g4i) -- node[midway, left] {} (g4r1);
%   \draw[->] (g4i) -- node[midway, right, font=\small] {}(g4w2);
%   \draw[->] (g4w2) -- (g4w3);
%   \draw[rf] (g4i) to[bend right=15] (g4r1);
% \end{scope}
% \node[graph box, fit=(G4box)] (G4) {};

% % Extension dots from G4 (left branch)
% \node[below left=2.5cm and 1.5cm of G4, font=\Huge] (g4dots2) {$\vdots$};

% % Extension dots from G4 (right branch)
% \node[below right=2.5cm and 2cm of G4, font=\Huge] (g4dots3) {$\vdots$};


% %Gm
% \begin{scope}[xshift=8cm, yshift=-14cm, local bounding box=Gmbox]
%   \node[event] (gmi) {$\init$};
%   \node[event, below=0.7cm of gmi, xshift=-1.2cm] (gmr1) {$$\opr(x)$$};
%   \node[event, below=0.7cm of gmi] (gmw2) {$$\opw(x)$$};
%   \node[event, below=1.5cm of gmi] (gmw3) {$$\opw(x)$$};
  
%   % Dotted continuation
%   \node[below=0.3cm of gmw3, font=\Large] (gmdots) {$\vdots$};
  
%   \node[event, below=0.3cm of gmdots] (gmwn) {$$\opw(x)$$};
%   \draw[->] (gmi) -- node[midway, left] {} (gmr1);
%   \draw[->] (gmi) -- node[midway, right, font=\small] {}(gmw2);
%   \draw[->] (gmw2) -- (gmw3);
%   \draw[->] (gmw3) -- (gmdots);
%   \draw[->] (gmdots) -- (gmwn);
%   \draw[rf] (gmwn) to[] (gmr1);
% \end{scope}
% \node[graph box, fit=(Gmbox)] (Gm) {};

% %Gn
% \begin{scope}[xshift=15cm, yshift=-14cm, local bounding box=Gnbox]
%   \node[event] (gni) {$\init$};
%   \node[event, below=0.7cm of gni, xshift=-1.2cm] (gnr1) {$$\opr(x)$$};
%   \node[event, below=0.7cm of gni] (gnw2) {$$\opw(x)$$};
%   \node[event, below=1.5cm of gni] (gnw3) {$$\opw(x)$$};
  
%   % Dotted continuation
%   \node[below=0.3cm of gnw3, font=\Large] (gndots) {$\vdots$};
  
%   \node[event, below=0.3cm of gndots] (gnwn) {$$\opw(x)$$};
%   \draw[->] (gni) -- node[midway, left] {} (gnr1);
%   \draw[->] (gni) -- node[midway, right, font=\small] {}(gnw2);
%   \draw[->] (gnw2) -- (gnw3);
%   \draw[->] (gnw3) -- (gndots);
%   \draw[->] (gndots) -- (gnwn);
%   \draw[rf] (gni) to[bend right=15] (gnr1);
% \end{scope}
% \node[graph box, fit=(Gnbox)] (Gn) {};
% %%%%%% Hyper edges
% \draw[hyper edge] (G0) -- node[midway, above left, font=\small] {$BWR$} (G1);
% \draw[hyper edge] (G0) -- node[midway, above, font=\small] {$FRW$} (G2);
% \draw[hyper edge] (G2) -- node[midway, above right, font=\small] {$BWR$} (G3);
% \draw[hyper edge] (G2)  -- node[midway, above, font=\small] {$FRW$} (G4);

% % Extension edges from G4
% \draw[hyper edge] (G4) -- node[midway, above left, font=\small] {$BWR$} (g4dots2);
% \draw[hyper edge] (G4)  -- node[midway, above, font=\small] {$FRW$} (g4dots3);
% \draw[hyper edge] (g4dots3) -- node[midway, above left, font=\small] {$BRW$} (Gm);
% \draw[hyper edge] (g4dots3)  -- node[midway, above, font=\small] {$FRW$} (Gn);
% \end{tikzpicture}
% }
% \caption{The meta-tree of the RNW example}
% \label{meta-graph-rrr}
% \end{figure}

==> graphs/RR+R-T.tex <==
\centering
\begin{tikzpicture}[
    scale=0.7,
    transform shape,
    >=stealth,
    node distance=2.2cm and 2.5cm,
    hypernode/.style={draw, rectangle, rounded corners=4pt, very thick, inner sep=3pt, font=\small\bfseries},
    event/.style={draw=none, font=\normalsize},
    rf/.style={->, thick, dashed, green!60!black},
    co/.style={->, thick, dotted, red!80!black},
    graph box/.style={draw, rectangle, rounded corners=4pt, thick, minimum width=1.4cm, minimum height=1cm, inner sep=0.1cm, minimum size=0cm},
    edge label/.style={midway, very thick, fill=white, font=\footnotesize, inner sep=1pt},
    edge-t1/.style={->, very thick, Red},
    edge-t2/.style={->, very thick, blue},
]

% Top layer: G0
\node[hypernode] (G0) at (0,0) {$G_0$};

\node[hypernode] (G1) at (-1,-1) {$G_1$};

\node[hypernode] (G2) at (1,-1) {$G_2$};

\node[hypernode] (G3) at (0,-2) {$G_3$};

\node[hypernode] (G4) at (2,-2) {$G_4$};

% G5 - Concrete graph
\begin{scope}[xshift=2cm, yshift=-3.2cm, scale=0.5, local bounding box=G5box]
  \node[event] (g5i) {$\init$};
  \node[event, below=0.7cm of g5i, xshift=-1.0cm] (g5r1) {$\opr(y)$};
  \node[event, below=0.7cm of g5i, xshift=1.0cm] (g5r2) {$\opr(x)$};
  \node[event, below=0.4cm of g5r2] (g5r3) {$\opr(x)$};
  \draw[->] (g5i) -- (g5r1);
  \draw[->] (g5i) -- (g5r2);
  \draw[->] (g5r2) -- (g5r3);
\end{scope}
\node[graph box, fit=(G5box)] (G5) {};

% Abstract hyperedges
\draw[edge-t1] (G0) -- (G1);
\draw[edge-t2] (G0) -- (G2);

\draw[edge-t2] (G1) -- (G3);
\draw[edge-t1] (G2) -- (G3);

% Edges from G2
\draw[edge-t2] (G2) -- (G4);

% Edges to G5 - Concrete graph
\draw[edge-t2] (G3) -- (G5);
\draw[edge-t1] (G4) -- (G5);
\end{tikzpicture}
\captionof{figure}{The transition system $\mathcal{T}(\ref{ex:r+rr})$}
\label{meta-graph-r+rr}


% \begin{figure}[htbp]
% \centering
% \resizebox{0.6\textwidth}{!}{ 
% \begin{tikzpicture}[
%     scale=0.7,
%     transform shape,
%     >=stealth,
%     node distance=2.2cm and 2.5cm,
%     hypernode/.style={draw, rectangle, rounded corners=4pt, very thick, inner sep=3pt, font=\small\bfseries},
%     edge label/.style={midway, very thick, fill=white, font=\footnotesize, inner sep=1pt},
%     edge-t1/.style={->, very thick, Red},
%     edge-t2/.style={->, very thick, blue},
%     edge-t3/.style={->, very thick, Dandelion!60!black}
% ]

% node[hypernode] (G0) at (0,0) {G0};


% \begin{scope}[xshift=0cm, yshift=0cm, local bounding box=G0box]
%   \node[event] (g0i) {$\init$};
% \end{scope}
% \node[graph box, fit=(G0box)] (G0) {};

% % G1
% \begin{scope}[xshift=-4cm, yshift=-2cm, local bounding box=G1box]
%   \node[event] (g1i) {$\init$};
%   \node[event, below=0.7cm of g1i, xshift=-1.0cm] (g1r1) {$\opr(y)$};
%   \draw[->] (g1i) -- (g1r1);
% \end{scope}
% \node[graph box, fit=(G1box)] (G1) {};

% % G2
% \begin{scope}[xshift=4cm, yshift=-2cm, local bounding box=G2box]
%   \node[event] (g2i) {$\init$};
%   \node[event, below=0.7cm of g2i, xshift=1.0cm]  (g2r2) {$\opr(x)$};
%   \draw[->] (g2i) -- (g2r2);
% \end{scope}
% \node[graph box, fit=(G2box)] (G2) {};


% % G4
% \begin{scope}[xshift=0cm, yshift=-5cm, local bounding box=G4box]
%   \node[event] (g4i) {$\init$};
%   \node[event, below=0.7cm of g4i, xshift=-1.0cm] (g4r1) {$\opr(y)$};
%   \node[event, below=0.7cm of g4i, xshift=1.0cm]  (g4r2) {$\opr(x)$};
%   \draw[->] (g4i) -- (g4r1);
%   \draw[->] (g4i) -- (g4r2);
% \end{scope}
% \node[graph box, fit=(G4box)] (G4) {};

% % G5
% \begin{scope}[xshift=7cm, yshift=-5cm, local bounding box=G5box]
%   \node[event] (g5i) {$\init$};
%   \node[event, below=0.7cm of g5i, xshift=1.0cm] (g5r1) {$\opr(x)$};
%   \node[event, below=0.4cm of g5r1] (g5l2) {$\opr(x)$};
%   \draw[->] (g5i) -- (g5r1);
%   \draw[->] (g5r1) -- (g5l2);

% \end{scope}
% \node[graph box, fit=(G5box)] (G5) {};
% % G8
% \begin{scope}[xshift=4cm, yshift=-8cm, local bounding box=G8box]
%   \node[event] (g8i) {$\init$};
%   \node[event, below=0.7cm of g8i, xshift=-1.0cm] (g8r1) {$\opr(y)$};
%   \node[event, below=0.7cm of g8i, xshift=1.0cm] (g8r2) {$\opr(x)$};
%   \node[event, below=0.4cm of g8r2] (g8l3) {$\opr(x)$};
%   \draw[->] (g8i) -- (g8r1);
%   \draw[->] (g8i) -- (g8r2);
%   \draw[->] (g8r2) -- (g8l3);
% \end{scope}
% \node[graph box, fit=(G8box)] (G8) {};




% \draw[hyper edge] (G0) -- node[midway, above left, font=\small] {$t_1$} (G1);
% \draw[hyper edge] (G0) -- node[midway, above, font=\small] {$t_2$} (G2);
% \draw[hyper edge] (G1) -- node[midway, above, font=\small] {$t_2$} (G4);
% \draw[hyper edge] (G2) -- node[midway, above, font=\small] {$t_1$} (G4);
% \draw[hyper edge] (G2) -- node[midway, above, font=\small] {$t_2$} (G5);

% \draw[hyper edge] (G4) -- node[midway, above, font=\small] {$t_2$} (G8);
% \draw[hyper edge] (G5) -- node[midway, above, font=\small] {$t_1$} (G8);
% \end{tikzpicture}
% }
% \caption{Transition system $\mathcal{T}(\text{\textsc{r+rr}})$}
% \label{meta-graph-r+rr}
% \end{figure}

==> graphs/RRR-T.tex <==
\begin{tikzpicture}[
    scale=0.8,
    transform shape,
    >=stealth,
    node distance=2.2cm and 2.5cm,
    hypernode/.style={draw, rectangle, rounded corners=4pt, very thick, inner sep=3pt, font=\small\bfseries},
    edge label/.style={midway, very thick,
    fill=white, font=\footnotesize, inner sep=1pt},
    edge-t1/.style={->, very thick, Red},
    edge-t2/.style={->, very thick, blue},
    edge-t3/.style={->, very thick, Dandelion!60!black}
]

% Top layer: G0
\node[hypernode] (G0) at (0,0) {$G_0$};

% Second layer
\node[hypernode] (G1) at (-2,-1) {$G_1$};
\node[hypernode] (G2) at (0,-1) {$G_2$};
\node[hypernode] (G3) at (2,-1) {$G_3$};

% Third layer
\node[hypernode] (G4) at (-1.5,-2) {$G_4$};
\node[hypernode] (G5) at (0,-2) {$G_5$};
\node[hypernode] (G6) at (1.5,-2) {$G_6$};

% Last layer
\node[hypernode] (G7) at (0,-3) {$G_7$};

% Edges from G0
\draw[edge-t1] (G0) -- (G1);
\draw[edge-t2] (G0) -- (G2);
\draw[edge-t3] (G0) -- (G3);

% Edges from G1
\draw[edge-t2] (G1) -- (G4);
\draw[edge-t3] (G1) -- (G5);

% Edges from G2
\draw[edge-t1] (G2) -- (G4);
\draw[edge-t3] (G2) -- (G6);

% Edges from G3
\draw[edge-t1] (G3) -- (G5);
\draw[edge-t2] (G3) -- (G6);

% Edges to G7
\draw[edge-t3] (G4) -- (G7);
\draw[edge-t2] (G5) -- (G7);
\draw[edge-t1] (G6) -- (G7);

\end{tikzpicture}
\label{hypergraph-rrr}


% \begin{figure}[t]
% \centering
% \resizebox{0.5\textwidth}{!}{ 
% \begin{tikzpicture}[
%     >=stealth,
%     node distance=1.4cm and 1.8cm,
%     event/.style={draw=none, font=\normalsize},
%     rf/.style={->, thick, dashed, green!60!black},
%     co/.style={->, thick, dotted, red!80!black},
%     hyper edge/.style={->, thick, blue!70!black},
%     graph box/.style={draw, rectangle, rounded corners=4pt, thick, minimum width=1.4cm, minimum height=1cm, inner sep=0.1cm, minimum size=0cm},
%     scale=0.65,
%     every node/.style={transform shape}
% ]

% % First row: G0, G1, G2, G3
% % G0
% \begin{scope}[xshift=-2cm, yshift=0cm, local bounding box=G0box]
%   \node[event] (g0i) {$\init$};
% \end{scope}
% \node[graph box, fit=(G0box)] (G0) {};

% % G1
% \begin{scope}[xshift=-6cm, yshift=-2cm, local bounding box=G1box]
%   \node[event] (g1i) {$\init$};
%   \node[event, below=0.7cm of g1i, xshift=-1.0cm] (g1r1) {$$\opr(x)$$};
%   \draw[->] (g1i) -- node[midway, left, font=\small] {$t_1$} (g1r1);
% \end{scope}
% \node[graph box, fit=(G1box)] (G1) {};

% % G2
% \begin{scope}[xshift=-2cm, yshift=-2cm, local bounding box=G2box]
%   \node[event] (g2i) {$\init$};
%   \node[event, below=0.7cm of g2i] (g2r2) {$$\opr(x)$$};
%   \draw[->] (g2i) -- node[midway, right, font=\small] {$t_2$}(g2r2);
% \end{scope}
% \node[graph box, fit=(G2box)] (G2) {};

% % G3
% \begin{scope}[xshift=2cm, yshift=-2cm, local bounding box=G3box]
%   \node[event] (g3i) {$\init$};
%   \node[event, below=0.7cm of g3i, xshift=1.0cm] (g3r3) {$$\opr(x)$$};
%   \draw[->] (g3i) -- node[midway, right, xshift=0.3cm, font=\small] {$t_3$}(g3r3);
% \end{scope}
% \node[graph box, fit=(G3box)] (G3) {};

% % Second row: G4, G5, G6
% % G4
% \begin{scope}[xshift=-6cm, yshift=-6cm, local bounding box=G4box]
%   \node[event] (g4i) {$\init$};
%   \node[event, below=0.7cm of g4i, xshift=-1.0cm] (g4r1) {$$\opr(x)$$};
%   \node[event, below=0.7cm of g4i] (g4r2) {$$\opr(x)$$};
%   \draw[->] (g4i) -- node[midway, left, font=\small] {$t_1$}(g4r1);
%   \draw[->] (g4i) -- node[midway, right, font=\small] {$t_2$}(g4r2);
% \end{scope}
% \node[graph box, fit=(G4box)] (G4) {};

% % G5
% \begin{scope}[xshift=-2cm, yshift=-6cm, local bounding box=G5box]
%   \node[event] (g5i) {$\init$};
%   \node[event, below=0.7cm of g5i, xshift=-1.0cm] (g5r1) {$$\opr(x)$$};
%   \node[event, below=0.7cm of g5i, xshift=1.0cm] (g5r3) {$$\opr(x)$$};
%   \draw[->] (g5i) -- node[midway, left, font=\small] {$t_1$}(g5r1);
%   \draw[->] (g5i) -- node[midway, right, xshift=0.3cm, font=\small] {$t_3$}(g5r3);
% \end{scope}
% \node[graph box, fit=(G5box)] (G5) {};

% % G6
% \begin{scope}[xshift=2cm, yshift=-6cm, local bounding box=G6box]
%   \node[event] (g6i) {$\init$};
%   \node[event, below=0.7cm of g6i] (g6r2) {$$\opr(x)$$};
%   \node[event, below=0.7cm of g6i, xshift=1.0cm] (g6r3) {$$\opr(x)$$};
%   \draw[->] (g6i) -- node[midway, right, font=\small] {$t_2$}(g6r2);
%   \draw[->] (g6i) -- node[midway, right, xshift=0.3cm, font=\small] {$t_3$}(g6r3);
% \end{scope}
% \node[graph box, fit=(G6box)] (G6) {};

% % Third row: G7
% % G7
% \begin{scope}[xshift=-2cm, yshift=-10cm, local bounding box=G7box]
%   \node[event] (g7i) {$\init$};
%   \node[event, below=0.7cm of g7i, xshift=-1.2cm] (g7r1) {$$\opr(x)$$};
%   \node[event, below=0.7cm of g7i] (g7r2) {$$\opr(x)$$};
%   \node[event, below=0.7cm of g7i, xshift=1.2cm] (g7r3) {$$\opr(x)$$};
%   \draw[->] (g7i) -- node[midway, left, font=\small] {$t_1$}(g7r1);
%   \draw[->] (g7i) -- node[midway, right, font=\small] {$t_2$}(g7r2);
%   \draw[->] (g7i) -- node[midway, right, xshift=0.3cm, font=\small] {$t_3$}(g7r3);
% \end{scope}
% \node[graph box, fit=(G7box)] (G7) {};

% % Hyperedges - First layer
% \draw[hyper edge] (G0) -- node[midway, above left, font=\small] {$t_1$} (G1);
% \draw[hyper edge] (G0) -- node[midway, above, font=\small] {$t_2$} (G2);
% \draw[hyper edge] (G0) -- node[midway, above right, font=\small] {$t_3$} (G3);

% % Hyperedges - Second layer
% \draw[hyper edge] (G1) -- node[midway, above left, font=\small] {$t_2$} (G4);
% \draw[hyper edge] (G1) -- node[midway, above right, font=\small] {$t_3$} (G5);
% \draw[hyper edge] (G2) -- node[midway, above left, font=\small] {$t_1$} (G4);
% \draw[hyper edge] (G2) -- node[midway, above right, font=\small] {$t_3$} (G6);
% \draw[hyper edge] (G3) -- node[midway, above left, font=\small] {$t_1$} (G5);
% \draw[hyper edge] (G3) -- node[midway, above right, font=\small] {$t_2$} (G6);

% % Hyperedges - Third layer
% \draw[hyper edge] (G4) -- node[midway, above left, font=\small] {$t_3$} (G7);
% \draw[hyper edge] (G5) -- node[midway, above, font=\small] {$t_2$} (G7);
% \draw[hyper edge] (G6) -- node[midway, above right, font=\small] {$t_1$} (G7);
% \end{tikzpicture}
% }
% \caption{The meta-graph of the \cref{ex:r+r+r}}
% \label{fig:rrr}
% \end{figure}

%%%%%%%%%%%% Hyper Node Graphs
% \begin{figure}
% \centering
% \begin{tikzpicture}[
%     >=stealth,
%     node distance=1.4cm and 1.8cm,
%     event/.style={draw=none, font=\small},
%     rf/.style={->, thick, dashed, green!60!black},
%     co/.style={->, thick, dotted, red!80!black},
%     ->, thick
% ]

% % First row:

% %G0
% \begin{scope}[xshift=0cm, yshift=0cm]
%   \node[event] (g0i) {$\init$};
%   \node[below=1.2cm of g0i] {(G0)};
% \end{scope}

% %G1
% \begin{scope}[xshift=3cm, yshift=0cm]
%   \node[event] (g1i) {$\init$};
%   \node[event, below=0.7cm of g1i, xshift=-1.2cm] (g1r1) {$$\opr(x)$$};
%   \draw[->] (g1i) -- node[midway, left] {$t_1$} (g1r1);
%   \node[below=1.2cm of g1i] {(G1)};
% \end{scope}

% %G2
% \begin{scope}[xshift=6cm, yshift=0cm]
%   \node[event] (g2i) {$\init$};
%   \node[event, below=0.7cm of g2i] (g2r2) {$$\opr(x)$$};
%   \draw[->] (g2i) -- node[midway, right] {$t_2$}(g2r2);
%   \node[below=1.2cm of g2i] {(G2)};
% \end{scope}

% %G3
% \begin{scope}[xshift=9cm, yshift=0cm]
%   \node[event] (g3i) {$\init$};
%    \node[event, below=0.7cm of g3i, xshift=1.2cm] (g3r3) {$$\opr(x)$$};
%   \draw[->] (g3i) -- node[midway, right, xshift=0.3cm] {$t_3$}(g3r3);
%   \node[below=1.2cm of g3i] {(G3)};
% \end{scope}

% %Second Row:

% %G4
% \begin{scope}[xshift=0cm, yshift=-2.5cm]
%   \node[event] (g4i) {$\init$};
%   \node[event, below=0.7cm of g4i, xshift=-1.2cm] (g4r1) {$$\opr(x)$$};
%   \node[event, below=0.7cm of g4i] (g4r2) {$$\opr(x)$$};
%   \draw[->] (g4i) -- node[midway, left] {$t_1$}(g4r1);
%   \draw[->] (g4i) -- node[midway, right] {$t_2$}(g4r2);
%   \node[below=1.2cm of g4i] {(G4)};
% \end{scope}

% % %G5
% \begin{scope}[xshift=3cm, yshift=-2.5cm]
%   \node[event] (g5i) {$\init$};
%   \node[event, below=0.7cm of g5i, xshift=-1.2cm] (g5r1) {$$\opr(x)$$};
%   \node[event, below=0.7cm of g5i, xshift=1.2cm] (g5r3) {$$\opr(x)$$};
%   \draw[->] (g5i) -- node[midway, left] {$t_1$}(g5r1);
%   \draw[->] (g5i) -- node[midway, right, xshift=0.3cm] {$t_3$}(g5r3);
%   \node[below=1.2cm of g5i] {(G5)};
% \end{scope}

% %G6
% \begin{scope}[xshift=6cm, yshift=-2.5cm]
%   \node[event] (g6i) {$\init$};
%   \node[event, below=0.7cm of g6i] (g7r2) {$$\opr(x)$$};
%   \node[event, below=0.7cm of g6i, xshift=1.2cm] (g7r3) {$$\opr(x)$$};
%   \draw[->] (g6i) -- node[midway, right] {$t_2$}(g7r2);
%   \draw[->] (g6i) -- node[midway, right, xshift=0.3cm] {$t_3$}(g7r3);
%   \node[below=1.2cm of g6i] {(G6)};
% \end{scope}

% %G7
% \begin{scope}[xshift=9cm, yshift=-2.5cm]
%   \node[event] (g7i) {$\init$};
%   \node[event, below=0.7cm of g7i, xshift=-1.2cm] (g7r1) {$$\opr(x)$$};
%   \node[event, below=0.7cm of g7i] (g7r2) {$$\opr(x)$$};
%   \node[event, below=0.7cm of g7i, xshift=1.2cm] (g7r3) {$$\opr(x)$$};
%   \draw[->] (g7i) -- node[midway, left] {$t_1$}(g7r1);
%   \draw[->] (g7i) -- node[midway, right] {$t_2$}(g7r2);
%   \draw[->] (g7i) -- node[midway, right, xshift=0.3cm] {$t_3$}(g7r3);
%   \node[below=1.2cm of g7i] {(G7)};
% \end{scope}
% \end{tikzpicture}
% \caption{The meta-graph of the RRR example}
% \label{meta-graph-rrr}
% \end{figure}

% %%%%%%%%%%% Abstract Hyper-graph
% \begin{figure}
% \centering
% \begin{tikzpicture}[
%     >=stealth,
%     node distance=2.2cm and 2.5cm,
%     hypernode/.style={draw, rectangle, rounded corners=4pt, thick, minimum width=1.4cm, minimum height=1cm, font=\small\bfseries},
%     edge label/.style={midway, fill=white, font=\footnotesize, inner sep=1pt}
% ]

% % Top layer: G0
% \node[hypernode] (G0) at (0,0) {G0};

% % Second layer
% \node[hypernode] (G1) at (-3,-2) {G1};
% \node[hypernode] (G2) at (0,-2) {G2};
% \node[hypernode] (G3) at (3,-2) {G3};

% % Third layer
% \node[hypernode] (G4) at (-2.5,-4.2) {G4};
% \node[hypernode] (G5) at (0,-4.2) {G5};
% \node[hypernode] (G6) at (2.5,-4.2) {G6};

% % Last layer
% \node[hypernode] (G7) at (0,-6.4) {G7};

% % Edges from G0
% \draw[->] (G0) -- (G1);
% \draw[->] (G0) -- (G2);
% \draw[->] (G0) -- (G3) ;

% % Edges from G1
% \draw[->] (G1) -- (G4);
% \draw[->] (G1) -- (G5);

% % Edges from G2
% \draw[->] (G2) -- (G4);
% \draw[->] (G2) -- (G6);

% % Edges from G3
% \draw[->] (G3) -- (G5);
% \draw[->] (G3) -- (G6);

% % Edges to G7
% \draw[->] (G4) -- (G7) ;
% \draw[->] (G5) -- (G7) ;
% \draw[->] (G6) -- (G7) ;

% \end{tikzpicture}
% \caption{Abstract hypergraph for the RRR example}
% \label{hypergraph-rrr}
% \end{figure}


==> graphs/RWW-D.tex <==
\centering
\begin{tikzpicture}[
    >=stealth,
    node distance=1.4cm and 1.8cm,
    event/.style={draw=none, font=\normalsize},
    rf/.style={->, thick, dashed, green!60!black},
    co/.style={->, thick, dotted, orange},
    hyper edge/.style={->, very thick, blue!70!black},
    graph box/.style={draw, rectangle, rounded corners=4pt, very thick, minimum width=1.4cm, minimum height=1cm, inner sep=0.1cm, minimum size=0cm},
graph box yellow/.style={graph box, dashed},
graph box blue/.style={graph box},
    scale=0.31,
    every node/.style={transform shape},
    edge-t1/.style={->, very thick, lime!60!black},
    edge-t2/.style={->, very thick, red!70!black},
    circ-label-t1/.style={text=black, inner sep=1pt, font=\normalsize, scale=2.5},
circ-label-t2/.style={text=black, inner sep=1pt, font=\normalsize, scale=2.5}
]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

%% Level 0
% G1
\begin{scope}[xshift=0, yshift=0, local bounding box=G1box]
  \node[event] (g1i) {init};
  \node[event, below=0.7cm of g1i, xshift=-1.5cm] (g1r1) {$\opr(x)$};
  \draw[->] (g1i) -- node[midway, right, font=\small] {} (g1r1);
  \draw[rf] (g1i) to[bend right=20] (g1r1);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box yellow, fit=(G1box)] (G1) {};
\end{pgfonlayer}

%% Level 1
% G2
\begin{scope}[xshift=-8.5cm, yshift=-3cm, local bounding box=G2box]
  \node[event] (g2i) {init};
  \node[event, below=0.7cm of g2i, xshift=-1.5cm] (g2r1) {$\opr(x)$};
  \node[event, below=0.7cm of g2i] (g2w2) {$\opw(x)$};
  \draw[->] (g2i) -- node[midway, right, font=\small] {}(g2r1);
  \draw[->] (g2i) -- node[midway, right, font=\small] {}(g2w2);
  \draw[rf] (g2i) to[bend right=20] (g2r1);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box yellow, fit=(G2box)] (G2) {};
\end{pgfonlayer}

% G8
\begin{scope}[xshift=10cm, yshift=-3cm, local bounding box=G8box]
  \node[event] (g8i) {init};
  \node[event, below=0.7cm of g8i, xshift=-1.5cm] (g8r1) {$\opr(x)$};
  \node[event, below=0.7cm of g8i] (g8w2) {$\opw(x)$};
  \draw[->] (g8i) -- node[midway, left, font=\small] {}(g8r1);
  \draw[->] (g8i) -- node[midway, right, font=\small] {}(g8w2);
  \draw[rf] (g8w2) to[] (g8r1);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box yellow, fit=(G8box)] (G8) {};
\end{pgfonlayer}

%% Level 2
% G3
\begin{scope}[xshift=-14.3cm, yshift=-7cm, local bounding box=G3box]
  \node[event] (g3i) {init};
  \node[event, below=0.7cm of g3i, xshift=-1.5cm] (g3r1) {$\opr(x)$};
  \node[event, below=0.7cm of g3i] (g3w2) {$\opw(x)$};
  \node[event, below=0.7cm of g3i, xshift=1.5cm] (g3w3) {$\opw(x)$};
  \draw[->] (g3i) -- node[midway, left, font=\small] {}(g3r1);
  \draw[->] (g3i) -- node[midway, right, font=\small] {}(g3w2);
  \draw[->] (g3i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g3w3);
  \draw[rf] (g3i) to[bend right=20] (g3r1);
  \draw[co] (g3w2) -- (g3w3);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box blue, fit=(G3box)] (G3) {};
\end{pgfonlayer}

% G4
\begin{scope}[xshift=-9.2cm, yshift=-7cm, local bounding box=G4box]
  \node[event] (g4i) {init};
  \node[event, below=0.7cm of g4i, xshift=-1.5cm] (g4r1) {$\opr(x)$};
  \node[event, below=0.7cm of g4i] (g4w2) {$\opw(x)$};
  \node[event, below=0.7cm of g4i, xshift=1.5cm] (g4w3) {$\opw(x)$};
  \draw[->] (g4i) -- node[midway, left, font=\small] {}(g4r1);
  \draw[->] (g4i) -- node[midway, right, font=\small] {}(g4w2);
  \draw[->] (g4i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g4w3);
  \draw[rf] (g4i) to[bend right=20] (g4r1);
  \draw[co] (g4w3) -- (g4w2);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box blue, fit=(G4box)] (G4) {};
\end{pgfonlayer}

% G5
\begin{scope}[xshift=-4cm, yshift=-7cm, local bounding box=G5box]
  \node[event] (g5i) {init};
  \node[event, below=0.7cm of g5i, xshift=-1.5cm] (g5r1) {$\opr(x)$};
  \node[event, below=0.7cm of g5i, xshift=1.5cm] (g5w3) {$\opw(x)$};
  \draw[->] (g5i) -- node[midway, left, font=\small] {}(g5r1);
  \draw[->] (g5i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g5w3);
  \draw[rf] (g5w3) to[] (g5r1);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box yellow, fit=(G5box)] (G5) {};
\end{pgfonlayer}

%%% Level 3
% G6
\begin{scope}[xshift=-7cm, yshift=-11cm, local bounding box=G6box]
  \node[event] (g6i) {init};
  \node[event, below=0.7cm of g6i, xshift=-1.5cm] (g6r1) {$\opr(x)$};
  \node[event, below=0.7cm of g6i] (g6w2) {$\opw(x)$};
  \node[event, below=0.7cm of g6i, xshift=1.5cm] (g6w3) {$\opw(x)$};
  \draw[->] (g6i) -- node[midway, left, font=\small] {}(g6r1);
  \draw[->] (g6i) -- node[midway, right, font=\small] {}(g6w2);
  \draw[->] (g6i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g6w3);
  \draw[rf] (g6w3) to[bend left=20] (g6r1);
  \draw[co] (g6w2) -- (g6w3);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box blue, fit=(G6box)] (G6) {};
\end{pgfonlayer}

% G7
\begin{scope}[xshift=-1cm, yshift=-11cm, local bounding box=G7box]
  \node[event] (g7i) {init};
  \node[event, below=0.7cm of g7i, xshift=-1.5cm] (g7r1) {$\opr(x)$};
  \node[event, below=0.7cm of g7i] (g7w2) {$\opw(x)$};
  \node[event, below=0.7cm of g7i, xshift=1.5cm] (g7w3) {$\opw(x)$};
  \draw[->] (g7i) -- node[midway, left, font=\small] {}(g7r1);
  \draw[->] (g7i) -- node[midway, right, font=\small] {}(g7w2);
  \draw[->] (g7i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g7w3);
  \draw[rf] (g7w3) to[bend left=20] (g7r1);
  \draw[co] (g7w3) -- (g7w2);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box blue, fit=(G7box)] (G7) {};
\end{pgfonlayer}

% G9
\begin{scope}[xshift=5cm, yshift=-7cm, local bounding box=G9box]
  \node[event] (g9i) {init};
  \node[event, below=0.7cm of g9i, xshift=-1.5cm] (g9r1) {$\opr(x)$};
  \node[event, below=0.7cm of g9i] (g9w2) {$\opw(x)$};
  \node[event, below=0.7cm of g9i, xshift=1.5cm] (g9w3) {$\opw(x)$};
  \draw[->] (g9i) -- node[midway, left, font=\small] {}(g9r1);
  \draw[->] (g9i) -- node[midway, right, font=\small] {}(g9w2);
  \draw[->] (g9i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g9w3);
  \draw[rf] (g9w2) to[] (g9r1);
  \draw[co] (g9w2) -- (g9w3);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box blue, fit=(G9box)] (G9) {};
\end{pgfonlayer}

% G10
\begin{scope}[xshift=13.5cm, yshift=-7cm, local bounding box=G10box]
  \node[event] (g10i) {init};
  \node[event, below=0.7cm of g10i, xshift=-1.5cm] (g10r1) {$\opr(x)$};
  \node[event, below=0.7cm of g10i] (g10w2) {$\opw(x)$};
  \node[event, below=0.7cm of g10i, xshift=1.5cm] (g10w3) {$\opw(x)$};
  \draw[->] (g10i) -- node[midway, left, font=\small] {}(g10r1);
  \draw[->] (g10i) -- node[midway, right, font=\small] {}(g10w2);
  \draw[->] (g10i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g10w3);
  \draw[rf] (g10w2) to[] (g10r1);
  \draw[co] (g10w3) -- (g10w2);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box blue, fit=(G10box)] (G10) {};
\end{pgfonlayer}

%%%% Hyper Edges

\draw[edge-t1] (G1) -- node[above, yshift=8pt, circ-label-t1] {$\fwdtikz$} (G2);

\draw[edge-t2] (G1) -- node[above, yshift=8pt, circ-label-t2] {$\bwdtikz$} (G8);

\draw[edge-t1] (G2) -- node[left, yshift=20pt, circ-label-t1] {$\fwdtikz$} (G3);

\draw[edge-t1] (G2) -- node[right, xshift=8pt, circ-label-t1] {$\fwdtikz$} (G4);

\draw[edge-t2] (G2) -- node[right, yshift=20pt, circ-label-t2] {$\bwdtikz$} (G5);

\draw[edge-t1] (G8) -- node[left, yshift=20pt, circ-label-t1] {$\fwdtikz$} (G9);

\draw[edge-t1] (G8) -- node[right, yshift=20pt, circ-label-t1] {$\fwdtikz$} (G10);

\draw[edge-t1] (G5) -- node[left, yshift=5pt, xshift=-10pt, circ-label-t1] {$\fwdtikz$} (G6);

\draw[edge-t1] (G5) -- node[right, yshift=5pt, xshift=10pt, circ-label-t1] {$\fwdtikz$} (G7);

\end{tikzpicture}
\captionof{figure}{The transition system $\mathcal{D}(\ref{ex:r+w+w})$}
\label{fig:r+w+w-knuth}

==> graphs/RWW-T.tex <==
\centering
\begin{tikzpicture}[
    >=stealth,
    node distance=1.4cm and 1.8cm,
    event/.style={draw=none, font=\normalsize},
    rf/.style={->, thick, dashed, green!60!black},
    co/.style={->, thick, dotted, orange},
    hyper edge/.style={->, very thick, blue!70!black},
    graph box/.style={draw, rectangle, rounded corners=4pt, very thick, minimum width=1.4cm, minimum height=1cm, inner sep=0.1cm, minimum size=0cm},
graph box yellow/.style={graph box, dashed},
graph box blue/.style={graph box},
    scale=0.37,
    every node/.style={transform shape},
    edge-t1/.style={->, very thick, Red},
    edge-t2/.style={->, very thick, blue},
    edge-t3/.style={->, very thick, Dandelion!60!black},
    circ-label-t1/.style={text=Red, inner sep=1pt, font=\normalsize, scale=2.5},
    circ-label-t2/.style={text=blue, inner sep=1pt, font=\normalsize, scale=2.5},
    circ-label-t3/.style={text=Dandelion!60!black, inner sep=1pt, font=\normalsize, scale=2.5}
]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

% G0
\begin{scope}[yshift=0.8cm, local bounding box=G0box]
  \node[event] (g0i) {init};
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box yellow, fit=(G0box)] (G0) {};
\end{pgfonlayer}
% Row 1: G1, G2, G3
% G1
\begin{scope}[xshift=-10cm, yshift=-1.5cm, local bounding box=G1box]
  \node[event] (g1i) {init};
  \node[event, below=0.7cm of g1i, xshift=-1.5cm] (g1r1) {$\opr(x)$};
  \draw[->] (g1i) -- node[midway, right, font=\small] {} (g1r1);
  \draw[rf] (g1i) to[bend right=20] (g1r1);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box yellow, fit=(G1box)] (G1) {};
\end{pgfonlayer}

% G2
\begin{scope}[xshift=0cm, yshift=-1.5cm, local bounding box=G2box]
  \node[event] (g2i) {init};
  \node[event, below=0.7cm of g2i] (g2w2) {$\opw(x)$};
  \draw[->] (g2i) -- node[midway, right, font=\small] {}(g2w2);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box yellow, fit=(G2box)] (G2) {};
\end{pgfonlayer}

% G3
\begin{scope}[xshift=10cm, yshift=-1.5cm, local bounding box=G3box]
  \node[event] (g3i) {init};
  \node[event, below=0.7cm of g3i, xshift=1.5cm] (g3w3) {$\opw(x)$};
  \draw[->] (g3i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g3w3);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box yellow, fit=(G3box)] (G3) {};
\end{pgfonlayer}

% Row 2: G4, G5, G6, G7, G8, G9
% G4
\begin{scope}[xshift=-13cm, yshift=-5cm, local bounding box=G4box]
  \node[event] (g4i) {init};
  \node[event, below=0.7cm of g4i, xshift=-1.5cm] (g4r1) {$\opr(x)$};
  \node[event, below=0.7cm of g4i] (g4w2) {$\opw(x)$};
  \draw[->] (g4i) -- node[midway, right, font=\small] {}(g4r1);
  \draw[->] (g4i) -- node[midway, right, font=\small] {}(g4w2);
  \draw[rf] (g4i) to[bend right=20] (g4r1);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box yellow, fit=(G4box)] (G4) {};
\end{pgfonlayer}
% G5
\begin{scope}[xshift=-8cm, yshift=-5cm, local bounding box=G5box]
  \node[event] (g5i) {init};
  \node[event, below=0.7cm of g5i, xshift=-1.5cm] (g5r1) {$\opr(x)$};
  \node[event, below=0.7cm of g5i, xshift=1.5cm] (g5w3) {$\opw(x)$};
  \draw[->] (g5i) -- node[midway, left, font=\small] {}(g5r1);
  \draw[->] (g5i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g5w3);
  \draw[rf] (g5i) to[bend right=20] (g5r1);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box yellow, fit=(G5box)] (G5) {};
\end{pgfonlayer}

% G6
\begin{scope}[xshift=-2cm, yshift=-5cm, local bounding box=G6box]
  \node[event] (g6i) {init};
  \node[event, below=0.7cm of g6i, xshift=-1.5cm] (g6r1) {$\opr(x)$};
  \node[event, below=0.7cm of g6i] (g6w2) {$\opw(x)$};
  \draw[->] (g6i) -- node[midway, left, font=\small] {}(g6r1);
  \draw[->] (g6i) -- node[midway, right, font=\small] {}(g6w2);
  \draw[rf] (g6w2) to[] (g6r1);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box yellow, fit=(G6box)] (G6) {};
\end{pgfonlayer}

% G7
\begin{scope}[xshift=2cm, yshift=-5cm, local bounding box=G7box]
  \node[event] (g7i) {init};
  \node[event, below=0.7cm of g7i] (g7w2) {$\opw(x)$};
  \node[event, below=0.7cm of g7i, xshift=1.5cm] (g7w3) {$\opw(x)$};
  \draw[->] (g7i) -- node[midway, right, font=\small] {}(g7w2);
  \draw[->] (g7i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g7w3);
  \draw[co] (g7w2) -- (g7w3);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box yellow, fit=(G7box)] (G7) {};
\end{pgfonlayer}

% G8
\begin{scope}[xshift=8cm, yshift=-5cm, local bounding box=G8box]
  \node[event] (g8i) {init};
  \node[event, below=0.7cm of g8i, xshift=-1.5cm] (g8r1) {$\opr(x)$};
  \node[event, below=0.7cm of g8i, xshift=1.5cm] (g8w3) {$\opw(x)$};
  \draw[->] (g8i) -- node[midway, left, font=\small] {}(g8r1);
  \draw[->] (g8i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g8w3);
  \draw[rf] (g8w3) to[] (g8r1);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box yellow, fit=(G8box)] (G8) {};
\end{pgfonlayer}

% G9
\begin{scope}[xshift=13cm, yshift=-5cm, local bounding box=G9box]
  \node[event] (g9i) {init};
  \node[event, below=0.7cm of g9i] (g9w2) {$\opw(x)$};
  \node[event, below=0.7cm of g9i, xshift=1.5cm] (g9w3) {$\opw(x)$};
  \draw[->] (g9i) -- node[midway, right, font=\small] {}(g9w2);
  \draw[->] (g9i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g9w3);
  \draw[co] (g9w3) -- (g9w2);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box yellow, fit=(G9box)] (G9) {};
\end{pgfonlayer}

% Row 3: G10, G11, G12, G13, G14, G15
% G10
\begin{scope}[xshift=-13.73cm, yshift=-9cm, local bounding box=G10box]
  \node[event] (g10i) {init};
  \node[event, below=0.7cm of g10i, xshift=-1.5cm] (g10r1) {$\opr(x)$};
  \node[event, below=0.7cm of g10i] (g10w2) {$\opw(x)$};
  \node[event, below=0.7cm of g10i, xshift=1.5cm] (g10w3) {$\opw(x)$};
  \draw[->] (g10i) -- node[midway, left, font=\small] {}(g10r1);
  \draw[->] (g10i) -- node[midway, right, font=\small] {}(g10w2);
  \draw[->] (g10i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g10w3);
  \draw[rf] (g10i) to[bend right=20] (g10r1);
  \draw[co] (g10w2) -- (g10w3);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box blue, fit=(G10box)] (G10) {};
\end{pgfonlayer}

% G11
\begin{scope}[xshift=-8cm, yshift=-9cm, local bounding box=G11box]
  \node[event] (g11i) {init};
  \node[event, below=0.7cm of g11i, xshift=-1.5cm] (g11r1) {$\opr(x)$};
  \node[event, below=0.7cm of g11i] (g11w2) {$\opw(x)$};
  \node[event, below=0.7cm of g11i, xshift=1.5cm] (g11w3) {$\opw(x)$};
  \draw[->] (g11i) -- node[midway, left, font=\small] {}(g11r1);
  \draw[->] (g11i) -- node[midway, right, font=\small] {}(g11w2);
  \draw[->] (g11i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g11w3);
  \draw[rf] (g11i) to[bend right=20] (g11r1);
  \draw[co] (g11w3) -- (g11w2);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box blue, fit=(G11box)] (G11) {};
\end{pgfonlayer}

% G12
\begin{scope}[xshift=-2.75cm, yshift=-9cm, local bounding box=G12box]
  \node[event] (g12i) {init};
  \node[event, below=0.7cm of g12i, xshift=-1.5cm] (g12r1) {$\opr(x)$};
  \node[event, below=0.7cm of g12i] (g12w2) {$\opw(x)$};
  \node[event, below=0.7cm of g12i, xshift=1.5cm] (g12w3) {$\opw(x)$};
  \draw[->] (g12i) -- node[midway, left, font=\small] {}(g12r1);
  \draw[->] (g12i) -- node[midway, right, font=\small] {}(g12w2);
  \draw[->] (g12i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g12w3);
  \draw[rf] (g12w2) to[] (g12r1);
  \draw[co] (g12w2) -- (g12w3);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box blue, fit=(G12box)] (G12) {};
\end{pgfonlayer}

% G13
\begin{scope}[xshift=2.75cm, yshift=-9cm, local bounding box=G13box]
  \node[event] (g13i) {init};
  \node[event, below=0.7cm of g13i, xshift=-1.5cm] (g13r1) {$\opr(x)$};
  \node[event, below=0.7cm of g13i] (g13w2) {$\opw(x)$};
  \node[event, below=0.7cm of g13i, xshift=1.5cm] (g13w3) {$\opw(x)$};
  \draw[->] (g13i) -- node[midway, left, font=\small] {}(g13r1);
  \draw[->] (g13i) -- node[midway, right, font=\small] {}(g13w2);
  \draw[->] (g13i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g13w3);
  \draw[rf] (g13w3) to[bend left=20] (g13r1);
  \draw[co] (g13w2) -- (g13w3);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box blue, fit=(G13box)] (G13) {};
\end{pgfonlayer}

% G14
\begin{scope}[xshift=8cm, yshift=-9cm, local bounding box=G14box]
  \node[event] (g14i) {init};
  \node[event, below=0.7cm of g14i, xshift=-1.5cm] (g14r1) {$\opr(x)$};
  \node[event, below=0.7cm of g14i] (g14w2) {$\opw(x)$};
  \node[event, below=0.7cm of g14i, xshift=1.5cm] (g14w3) {$\opw(x)$};
  \draw[->] (g14i) -- node[midway, left, font=\small] {}(g14r1);
  \draw[->] (g14i) -- node[midway, right, font=\small] {}(g14w2);
  \draw[->] (g14i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g14w3);
  \draw[rf] (g14w3) to[bend left=20] (g14r1);
  \draw[co] (g14w3) -- (g14w2);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box blue, fit=(G14box)] (G14) {};
\end{pgfonlayer}

% G15
\begin{scope}[xshift=13.8cm, yshift=-9cm, local bounding box=G15box]
  \node[event] (g15i) {init};
  \node[event, below=0.7cm of g15i, xshift=-1.5cm] (g15r1) {$\opr(x)$};
  \node[event, below=0.7cm of g15i] (g15w2) {$\opw(x)$};
  \node[event, below=0.7cm of g15i, xshift=1.5cm] (g15w3) {$\opw(x)$};
  \draw[->] (g15i) -- node[midway, left, font=\small] {}(g15r1);
  \draw[->] (g15i) -- node[midway, right, font=\small] {}(g15w2);
  \draw[->] (g15i) -- node[midway, right, xshift=0.3cm, font=\small] {}(g15w3);
  \draw[rf] (g15w2) to[] (g15r1);
  \draw[co] (g15w3) -- (g15w2);
\end{scope}
\begin{pgfonlayer}{background}
\node[graph box blue, fit=(G15box)] (G15) {};
\end{pgfonlayer}

% Hyperedges with colored edges and circled labels
\draw[edge-t1] (G0) -- node[above, yshift=8pt, circ-label-t1] {$\texttt{t}_1$} (G1);
\draw[edge-t2] (G0) -- node[right, yshift=1pt, xshift = 8pt, circ-label-t2] {$\texttt{t}_2$} (G2);
\draw[edge-t3] (G0) -- node[above, yshift=8pt, circ-label-t3] {$\texttt{t}_3$} (G3);
\draw[edge-t2] (G1) -- node[left, yshift=15pt, xshift = -5pt, circ-label-t2] {$\texttt{t}_2$} (G4);
\draw[edge-t3] (G1) -- node[right, yshift=15pt, xshift = 5pt, circ-label-t3] {$\texttt{t}_3$} (G5);
\draw[edge-t1] (G2) -- node[left, yshift=15pt, xshift = -2pt, circ-label-t1] {$\texttt{t}_1$} (G6);
\draw[edge-t3] (G2) -- node[right, yshift=15pt, xshift = 2pt, circ-label-t3] {$\texttt{t}_3$} (G7);
\draw[edge-t1] (G3) -- node[left, yshift=15pt, xshift = -4pt, circ-label-t1] {$\texttt{t}_1$} (G8);
\draw[edge-t2] (G3) -- node[right, yshift=15pt, xshift = 4pt, circ-label-t2] {$\texttt{t}_2$} (G9);
\draw[edge-t3] (G4) -- node[left, yshift=3pt, xshift = -6pt, circ-label-t3] {$\texttt{t}_3$} (G10);
\draw[edge-t2] (G5) -- node[left, yshift=3pt, xshift = -6pt, circ-label-t2] {$\texttt{t}_2$} (G11);
\draw[edge-t3] (G6) -- node[left, yshift=3pt, xshift = -6pt, circ-label-t3] {$\texttt{t}_3$} (G12);
\draw[edge-t1] (G7) -- node[left, yshift=3pt, xshift = -6pt, circ-label-t1] {$\texttt{t}_1$} (G13);
\draw[edge-t2] (G8) -- node[left, yshift=3pt, xshift = -6pt, circ-label-t2] {$\texttt{t}_2$} (G14);
\draw[edge-t1] (G9) -- node[left, yshift=3pt, xshift = -6pt, circ-label-t1] {$\texttt{t}_1$} (G15);
\end{tikzpicture}
\captionof{figure}{The transition system $\mathcal{T}(\ref{ex:r+w+w})$}
\label{fig:r+w+w-t}

%%%%%%%%%%%%%% Hyper Nodes
% \begin{figure}
% \centering
% \begin{tikzpicture}[
%     >=stealth,
%     node distance=1.4cm and 1.8cm,
%     event/.style={draw=none, font=\small},
%     rf/.style={->, thick, dashed, green!60!black},
%     co/.style={->, thick, dotted, red!80!black},
%     ->, thick
% ]

% % First row:

% %G0
% \begin{scope}[xshift=0cm, yshift=0cm]
%   \node[event] (g0i) {init};
%   \node[below=1.2cm of g0i] {(G0)};
% \end{scope}

% %G1
% \begin{scope}[xshift=3cm, yshift=0cm]
%   \node[event] (g1i) {init};
%   \node[event, below=0.7cm of g1i, xshift=-1.2cm] (g1r1) {$\opr(x)$};
%   \draw[->] (g1i) -- node[midway, left] {$\texttt{t}_1$} (g1r1);
%   \draw[rf] (g1i) to[bend left=15] (g1r1);
%   \node[below=1.2cm of g1i] {(G1)};
% \end{scope}

% %G2
% \begin{scope}[xshift=6cm, yshift=0cm]
%   \node[event] (g2i) {init};
%   \node[event, below=0.7cm of g2i] (g2w2) {$\opw(x)$};
%   \draw[->] (g2i) -- node[midway, right] {$\texttt{t}_2$}(g2w2);
%   \node[below=1.2cm of g2i] {(G2)};
% \end{scope}

% %G3
% \begin{scope}[xshift=9cm, yshift=0cm]
%   \node[event] (g3i) {init};
%    \node[event, below=0.7cm of g3i, xshift=1.2cm] (g3w3) {$\opw(x)$};
%   \draw[->] (g3i) -- node[midway, right, xshift=0.3cm] {$\texttt{t}_3$}(g3w3);
%   \node[below=1.2cm of g3i] {(G3)};
% \end{scope}

% %Second Row:

% %G4
% \begin{scope}[xshift=0cm, yshift=-2.5cm]
%   \node[event] (g4i) {init};
%   \node[event, below=0.7cm of g4i, xshift=-1.2cm] (g4r1) {$\opr(x)$};
%   \node[event, below=0.7cm of g4i] (g4w2) {$\opw(x)$};
%   \draw[->] (g4i) -- node[midway, left] {$\texttt{t}_1$}(g4r1);
%   \draw[->] (g4i) -- node[midway, right] {$\texttt{t}_2$}(g4w2);
%   \draw[rf] (g4i) to[bend left=15] (g4r1);
%   \node[below=1.2cm of g4i] {(G4)};
% \end{scope}

% %G5
% \begin{scope}[xshift=3cm, yshift=-2.5cm]
%   \node[event] (g5i) {init};
%   \node[event, below=0.7cm of g5i, xshift=-1.2cm] (g5r1) {$\opr(x)$};
%   \node[event, below=0.7cm of g5i, xshift=1.2cm] (g5w3) {$\opw(x)$};
%   \draw[->] (g5i) -- node[midway, left] {$\texttt{t}_1$}(g5r1);
%   \draw[->] (g5i) -- node[midway, right, xshift=0.3cm] {$\texttt{t}_3$}(g5w3);
%   \draw[rf] (g5i) to[bend left=15] (g5r1);
%   \node[below=1.2cm of g5i] {(G5)};
% \end{scope}

% %G6
% \begin{scope}[xshift=6cm, yshift=-2.5cm]
%   \node[event] (g6i) {init};
%   \node[event, below=0.7cm of g6i, xshift=-1.2cm] (g6r1) {$\opr(x)$};
%   \node[event, below=0.7cm of g6i] (g6w2) {$\opw(x)$};
%   \draw[->] (g6i) -- node[midway, left] {$\texttt{t}_1$}(g6r1);
%   \draw[->] (g6i) -- node[midway, right] {$\texttt{t}_2$}(g6w2);
%   \draw[rf] (g6w2) to[bend left=10] (g6r1);
%   \node[below=1.2cm of g6i] {(G6)};
% \end{scope}

% %G7
% \begin{scope}[xshift=9cm, yshift=-2.5cm]
%   \node[event] (g7i) {init};
%   \node[event, below=0.7cm of g7i] (g7w2) {$\opw(x)$};
%   \node[event, below=0.7cm of g7i, xshift=1.2cm] (g7w3) {$\opw(x)$};
%   \draw[->] (g7i) -- node[midway, right] {$\texttt{t}_2$}(g7w2);
%   \draw[->] (g7i) -- node[midway, right, xshift=0.3cm] {$\texttt{t}_3$}(g7w3);
%   \draw[co] (g7w2) -- (g7w3);
%   \node[below=1.2cm of g7i] {(G7)};
% \end{scope}

% %Thrid row:

% %G8
% \begin{scope}[xshift=0cm, yshift=-5cm]
%   \node[event] (g8i) {init};
%   \node[event, below=0.7cm of g8i, xshift=-1.2cm] (g8r1) {$\opr(x)$};
%   \node[event, below=0.7cm of g8i, xshift=1.2cm] (g8w3) {$\opw(x)$};
%   \draw[->] (g8i) -- node[midway, left] {$\texttt{t}_1$}(g8r1);
%   \draw[->] (g8i) -- node[midway, right, xshift=0.3cm] {$\texttt{t}_3$}(g8w3);
%   \draw[rf] (g8w3) to[bend left=15] (g8r1);
%   \node[below=1.2cm of g8i] {(G8)};
% \end{scope}

% %G9
% \begin{scope}[xshift=3cm, yshift=-5cm]
%   \node[event] (g9i) {init};
%   \node[event, below=0.7cm of g9i] (g9w2) {$\opw(x)$};
%   \node[event, below=0.7cm of g9i, xshift=1.2cm] (g9w3) {$\opw(x)$};
%   \draw[->] (g9i) -- node[midway, right] {$\texttt{t}_2$}(g9w2);
%   \draw[->] (g9i) -- node[midway, right, xshift=0.3cm] {$\texttt{t}_3$}(g9w3);
%   \draw[co] (g9w3) -- (g9w2);
%   \node[below=1.2cm of g9i] {(G9)};
% \end{scope}

% %G10
% \begin{scope}[xshift=6cm, yshift=-5cm]
%   \node[event] (g10i) {init};
%   \node[event, below=0.7cm of g10i, xshift=-1.2cm] (g10r1) {$\opr(x)$};
%   \node[event, below=0.7cm of g10i] (g10w2) {$\opw(x)$};
%   \node[event, below=0.7cm of g10i, xshift=1.2cm] (g10w3) {$\opw(x)$};
%   \draw[->] (g10i) -- node[midway, left] {$\texttt{t}_1$}(g10r1);
%   \draw[->] (g10i) -- node[midway, right] {$\texttt{t}_2$}(g10w2);
%   \draw[->] (g10i) -- node[midway, right, xshift=0.3cm] {$\texttt{t}_3$}(g10w3);
%   \draw[rf] (g10i) to[bend left=15] (g10r1);
%   \draw[co] (g10w2) -- (g10w3);
%   \node[below=1.2cm of g10i] {(G10)};
% \end{scope}

% %G11
% \begin{scope}[xshift=9cm, yshift=-5cm]
%   \node[event] (g11i) {init};
%   \node[event, below=0.7cm of g11i, xshift=-1.2cm] (g11r1) {$\opr(x)$};
%   \node[event, below=0.7cm of g11i] (g11w2) {$\opw(x)$};
%   \node[event, below=0.7cm of g11i, xshift=1.2cm] (g11w3) {$\opw(x)$};
%   \draw[->] (g11i) -- node[midway, left] {$\texttt{t}_1$}(g11r1);
%   \draw[->] (g11i) -- node[midway, right] {$\texttt{t}_2$}(g11w2);
%   \draw[->] (g11i) -- node[midway, right, xshift=0.3cm] {$\texttt{t}_3$}(g11w3);
%   \draw[rf] (g11i) to[bend left=15] (g11r1);
%   \draw[co] (g11w3) -- (g11w2);
%   \node[below=1.2cm of g11i] {(G11)};
% \end{scope}

% %Fourth row:

% %g12
% \begin{scope}[xshift=0cm, yshift=-7.5cm]
%   \node[event] (g12i) {init};
%   \node[event, below=0.7cm of g12i, xshift=-1.2cm] (g12r1) {$\opr(x)$};
%   \node[event, below=0.7cm of g12i] (g12w2) {$\opw(x)$};
%   \node[event, below=0.7cm of g12i, xshift=1.2cm] (g12w3) {$\opw(x)$};
%   \draw[->] (g12i) -- node[midway, left] {$\texttt{t}_1$}(g12r1);
%   \draw[->] (g12i) -- node[midway, right] {$\texttt{t}_2$}(g12w2);
%   \draw[->] (g12i) -- node[midway, right, xshift=0.3cm] {$\texttt{t}_3$}(g12w3);
%   \draw[rf] (g12w2) to[bend left=10] (g12r1);
%   \draw[co] (g12w2) -- (g12w3);
%   \node[below=1.2cm of g12i] {(G12)};
% \end{scope}


% %G13
% \begin{scope}[xshift=3cm, yshift=-7.5cm]
%   \node[event] (g13i) {init};
%   \node[event, below=0.7cm of g13i, xshift=-1.2cm] (g13r1) {$\opr(x)$};
%   \node[event, below=0.7cm of g13i] (g13w2) {$\opw(x)$};
%   \node[event, below=0.7cm of g13i, xshift=1.2cm] (g13w3) {$\opw(x)$};
%   \draw[->] (g13i) -- node[midway, left] {$\texttt{t}_1$}(g13r1);
%   \draw[->] (g13i) -- node[midway, right] {$\texttt{t}_2$}(g13w2);
%   \draw[->] (g13i) -- node[midway, right, xshift=0.3cm] {$\texttt{t}_3$}(g13w3);
%   \draw[rf] (g13w3) to[bend left=15] (g13r1);
%   \draw[co] (g13w2) -- (g13w3);
%   \node[below=1.2cm of g13i] {(G13)};
% \end{scope}

% %G14
% \begin{scope}[xshift=6cm, yshift=-7.5cm]
%   \node[event] (g14i) {init};
%   \node[event, below=0.7cm of g14i, xshift=-1.2cm] (g14r1) {$\opr(x)$};
%   \node[event, below=0.7cm of g14i] (g14w2) {$\opw(x)$};
%   \node[event, below=0.7cm of g14i, xshift=1.2cm] (g14w3) {$\opw(x)$};
%   \draw[->] (g14i) -- node[midway, left] {$\texttt{t}_1$}(g14r1);
%   \draw[->] (g14i) -- node[midway, right] {$\texttt{t}_2$}(g14w2);
%   \draw[->] (g14i) -- node[midway, right, xshift=0.3cm] {$\texttt{t}_3$}(g14w3);
%   \draw[rf] (g14w3) to[bend left=15] (g14r1);
%   \draw[co] (g14w3) -- (g14w2);
%   \node[below=1.2cm of g14i] {(G14)};
% \end{scope}

% %G15
% \begin{scope}[xshift=9cm, yshift=-7.5cm]
%   \node[event] (g15i) {init};
%   \node[event, below=0.7cm of g15i, xshift=-1.2cm] (g15r1) {$\opr(x)$};
%   \node[event, below=0.7cm of g15i] (g15w2) {$\opw(x)$};
%   \node[event, below=0.7cm of g15i, xshift=1.2cm] (g15w3) {$\opw(x)$};
%   \draw[->] (g15i) -- node[midway, left] {$\texttt{t}_1$}(g15r1);
%   \draw[->] (g15i) -- node[midway, right] {$\texttt{t}_2$}(g15w2);
%   \draw[->] (g15i) -- node[midway, right, xshift=0.3cm] {$\texttt{t}_3$}(g15w3);
%   \draw[rf] (g15w2) to[bend left=15] (g15r1);
%   \draw[co] (g15w3) -- (g15w2);
%   \node[below=1.2cm of g15i] {(G15)};
% \end{scope}
% \end{tikzpicture}
% \caption{The meta-graph of the RWW example}
% \label{meta-graph-rww}
% \end{figure}


%%%%%%%%%%%% Abstract Hyper-graph
% \begin{figure}
% \centering
% \begin{tikzpicture}[
%     >=stealth,
%     node distance=2.4cm and 3cm,
%     hypernode/.style={
%         draw, rectangle, rounded corners=4pt, thick,
%         minimum width=1.5cm, minimum height=1cm,
%         font=\small\bfseries, align=center
%     },
%     edge label/.style={
%         midway, fill=white, font=\footnotesize, inner sep=1pt
%     }
% ]

% % Layer 0
% \node[hypernode] (G0) at (0,0) {G0};

% % Layer 1
% \node[hypernode] (G1) at (-5, -2.6) {G1};
% \node[hypernode] (G2) at (0, -2.6) {G2};
% \node[hypernode] (G3) at (5, -2.6) {G3};

% % Layer 2
% \node[hypernode] (G4) at (-5.5, -5.5) {G4};
% \node[hypernode] (G5) at (-3.5, -5.5) {G5};
% \node[hypernode] (G6) at (-1, -5.5) {G6};
% \node[hypernode] (G7) at (1, -5.5) {G7};
% \node[hypernode] (G8) at (4, -5.5) {G8};
% \node[hypernode] (G9) at (6, -5.5) {G9};

% % Layer 3

% \node[hypernode] (G10) at (-5.5, -8.5) {G10};
% \node[hypernode] (G11) at (-3.5, -8.5) {G11};
% \node[hypernode] (G12) at (-1, -8.5) {G12};
% \node[hypernode] (G13) at (1, -8.5) {G13};
% \node[hypernode] (G14) at (4, -8.5) {G14};
% \node[hypernode] (G15) at (6, -8.5) {G15};


% % Edges from G0
% \draw[->] (G0) -- (G1) node[edge label, left] {$\texttt{t}_1$};
% \draw[->] (G0) -- (G2) node[edge label, above] {$\texttt{t}_2$};
% \draw[->] (G0) -- (G3) node[edge label, right] {$\texttt{t}_3$};

% % Edges from G1
% \draw[->] (G1) -- (G4) node[edge label, left] {$\texttt{t}_2$};
% \draw[->] (G1) -- (G5) node[edge label, above] {$\texttt{t}_3$};

% % Edges from G2
% \draw[->] (G2) -- (G6) node[edge label, right] {$\texttt{t}_1$};
% \draw[->] (G2) -- (G7) node[edge label, right] {$\texttt{t}_3$};

% % Edges from G3
% \draw[->] (G3) -- (G8) node[edge label, left] {$\texttt{t}_1$};
% \draw[->] (G3) -- (G9) node[edge label, right] {$\texttt{t}_2$};

% % Edges from G4
% \draw[->] (G4) -- (G10) node[edge label, left] {$\texttt{t}_3$};

% % Edges from G5
% \draw[->] (G5) -- (G11) node[edge label, above] {$\texttt{t}_2$};

% % Edges from G6
% \draw[->] (G6) -- (G12) node[edge label, right] {$\texttt{t}_3$};

% % Edges from G7
% \draw[->] (G7) -- (G13) node[edge label, right] {$\texttt{t}_1$};

% % Edges from G8
% \draw[->] (G8) -- (G14) node[edge label, left] {$\texttt{t}_2$};

% % Edges from G9
% \draw[->] (G9) -- (G15) node[edge label, right] {$\texttt{t}_1$};

% \end{tikzpicture}
% \caption{Abstract hypergraph of the RWW example}
% \label{hypergraph-rww-abstract}
% \end{figure}
